First long-term optical spectro-photometric monitoring of a binary black hole candidate E1821+643: I. Variability of spectral lines and continuum

We report the results of the first long-term (1990-2014) optical spectro-photometric monitoring of a binary black hole candidate QSO E1821+643, a low-redshift high-luminosity radio-quiet quasar. In the monitored period the continua and H$\gamma$ fluxes changed for around two times, while the H$\beta$ flux changed around 1.4 times. We found the periodical variations in the photometric flux with the periods of 1200, 1850 and 4000 days, and 4500 days periodicity in the spectroscopic variations. However, the periodicity of 4000-4500 days covers only one cycle of variation and should be confirmed with a longer monitoring campaign. There is an indication of the period around 1300 days in the spectroscopic light curves, but with small significance level, while the 1850 days period could not be clearly identified in the spectroscopic light curves. The line profiles have not significantly changed, showing an important red asymmetry and broad line peak redshifted around +1000 km s$^{-1}$. However, H$\beta$ shows broader mean profile and has a larger time-lag ($\tau\sim120$ days) than H$\gamma$ ($\tau\sim60$ days). We estimate that the mass of the black hole is $\sim2.6\times10^9\rm M_\odot$. The obtained results are discussed in the frame of the binary black hole hypothesis. To explain the periodicity in the flux variability and high redshift of broad lines we discuss a scenario where dense gas-rich cloudy-like structures are orbiting around a recoiling black hole.

==> (inline-0) <==
\begin{deluxetable}{clccccc}
\tabletypesize{\scriptsize}
\tablecaption{The measured photometric magnitudes.\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{N} & \colhead{UT-date} & \colhead{MJD} & \colhead{Seeing} & \colhead{M$_{\rm R}$ $\pm \sigma$} &
\colhead{M$_{\rm V}$ $\pm \sigma$} & \colhead{M$_{\rm B}$ $\pm \sigma$}  \\
  &    & \colhead{2400000+} & \colhead{[arcsec]} &  &    &   \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7}
}
\startdata
  1  & 28.06.03 & 52818.4 &  3.0  & 13.964 $\pm$ 0.027   &  15.230 $\pm$ 0.030  & 14.413 $\pm$ 0.015\\
  2  & 30.06.03 & 52820.5 &  3.0  & 13.965 $\pm$ 0.036   &  15.212 $\pm$ 0.028  & 14.431 $\pm$ 0.014\\
  3  & 31.07.03 & 52852.4 &  2.0  & 13.956 $\pm$ 0.028   &  15.232 $\pm$ 0.008  & 14.420 $\pm$ 0.009\\
  4  & 26.08.03 & 52877.4 &  2.3  & 13.980 $\pm$ 0.036   &  15.276 $\pm$ 0.029  & 14.430 $\pm$ 0.026\\
  5  & 01.10.03 & 52913.4 &  1.8  & 13.967 $\pm$ 0.036   &  15.283 $\pm$ 0.014  & 14.443 $\pm$ 0.029\\
  6  & 02.10.03 & 52914.4 &  1.8  &  -                   &  15.265 $\pm$ 0.035  & 14.462 $\pm$ 0.029\\
  7  & 04.12.03 & 52978.2 &  2.0  & 13.978 $\pm$ 0.032   &  15.285 $\pm$ 0.035  & 14.470 $\pm$ 0.025\\
  8  & 22.04.04 & 53117.5 &  2.2  & 13.960 $\pm$ 0.027   &  15.205 $\pm$ 0.014  & 14.405 $\pm$ 0.022\\
  9  & 27.04.04 & 53122.5 &  2.0  & 13.951 $\pm$ 0.036   &  15.217 $\pm$ 0.029  & 14.402 $\pm$ 0.014\\
 10  & 24.05.04 & 53143.5 &  2.3  & 13.949 $\pm$ 0.022   &  15.226 $\pm$ 0.033  & 14.579 $\pm$ 0.032\\
 11  & 24.06.04 & 53180.5 &  2.3  & 13.914 $\pm$ 0.025   &  15.171 $\pm$ 0.033  & 14.342 $\pm$ 0.025\\
 12  & 25.06.04 & 53181.4 &  1.8  & 13.930 $\pm$ 0.018   &  15.181 $\pm$ 0.025  & 14.334 $\pm$ 0.021\\
 13  & 26.07.04 & 53212.4 &  2.0  & 13.894 $\pm$ 0.014   &  15.159 $\pm$ 0.028  & 14.303 $\pm$ 0.023\\
 14  & 26.07.04 & 53213.4 &  2.0  & 13.869 $\pm$ 0.034   &  15.139 $\pm$ 0.019  & 14.297 $\pm$ 0.036\\
 15  & 24.08.04 & 53241.4 &  2.0  & 13.862 $\pm$ 0.025   &  15.138 $\pm$ 0.020  & 14.282 $\pm$ 0.022\\
 16  & 23.08.04 & 53242.4 &  2.0  & 13.866 $\pm$ 0.023   &  15.126 $\pm$ 0.029  & 14.272 $\pm$ 0.022\\
 17  & 09.09.04 & 53258.4 &  2.8  & 13.838 $\pm$ 0.018   &  15.081 $\pm$ 0.033  & 14.240 $\pm$ 0.023\\
 18  & 16.09.04 & 53265.2 &  2.4  & 13.822 $\pm$ 0.033   &  15.072 $\pm$ 0.025  & 14.219 $\pm$ 0.040\\
 19  & 14.10.04 & 53293.4 &  1.9  & 13.761 $\pm$ 0.018   &  15.012 $\pm$ 0.023  & 14.133 $\pm$ 0.025\\
 20  & 08.11.04 & 53318.2 &  1.6  & 13.720 $\pm$ 0.033   &  14.947 $\pm$ 0.022  & 14.099 $\pm$ 0.033\\
 21  & 10.12.04 & 53350.1 &  2.0  & 13.722 $\pm$ 0.034   &  14.995 $\pm$ 0.023  & 14.079 $\pm$ 0.013\\
 22  & 05.04.05 & 53466.5 &  1.8  & 13.556 $\pm$ 0.018   &  14.755 $\pm$ 0.034  & 13.918 $\pm$ 0.038\\
 23  & 29.07.05 & 53581.5 &  1.5  & 13.519 $\pm$ 0.014   &  14.747 $\pm$ 0.028  & 13.927 $\pm$ 0.028\\
 24  & 30.07.05 & 53582.4 &  2.5  & 13.515 $\pm$ 0.009   &  14.728 $\pm$ 0.028  & 13.890 $\pm$ 0.022\\
 25  & 06.08.05 & 53590.3 &  1.2  & 13.524 $\pm$ 0.011   &  14.726 $\pm$ 0.028  & 13.908 $\pm$ 0.030\\
 26  & 30.08.05 & 53613.4 &  2.0  & 13.521 $\pm$ 0.023   &  14.720 $\pm$ 0.030  & 13.894 $\pm$ 0.025\\
 27  & 01.09.05 & 53614.4 &  2.0  & 13.513 $\pm$ 0.011   &  14.711 $\pm$ 0.031  & 13.894 $\pm$ 0.024\\
 28  & 01.10.05 & 53645.3 &  1.2  & 13.466 $\pm$ 0.011   &  14.670 $\pm$ 0.033  & 13.854 $\pm$ 0.029\\
 29  & 02.10.05 & 53646.3 &  1.4  & 13.465 $\pm$ 0.019   &  14.670 $\pm$ 0.025  & 13.847 $\pm$ 0.027\\
 30  & 31.10.05 & 53675.2 &  3.5  & 13.458 $\pm$ 0.023   &  14.664 $\pm$ 0.038  & 13.807 $\pm$ 0.029\\
 31  & 26.11.05 & 53702.2 &  1.8  & 13.423 $\pm$ 0.015   &  14.621 $\pm$ 0.018  & 13.775 $\pm$ 0.031\\
 32  & 28.11.05 & 53703.2 &  2.5  & 13.417 $\pm$ 0.019   &  14.622 $\pm$ 0.022  & 13.785 $\pm$ 0.027\\
 33  & 30.03.06 & 53824.5 &  2.5  & 13.435 $\pm$ 0.017   &  14.638 $\pm$ 0.018  & 13.799 $\pm$ 0.032\\
 34  & 26.05.06 & 53882.4 &  1.5  & 13.428 $\pm$ 0.013   &  14.638 $\pm$ 0.028  & 13.807 $\pm$ 0.017\\
 35  & 27.06.06 & 53913.5 &  2.5  & 13.454 $\pm$ 0.023   &  14.648 $\pm$ 0.039  & 13.828 $\pm$ 0.016\\
 36  & 28.06.06 & 53914.5 &  2.0  & 13.451 $\pm$ 0.026   &  14.658 $\pm$ 0.035  & 13.805 $\pm$ 0.037\\
 37  & 18.08.06 & 53967.3 &  1.8  & 13.452 $\pm$ 0.026   &  14.664 $\pm$ 0.032  & 13.820 $\pm$ 0.025\\
 38  & 28.09.06 & 54007.2 &  2.0  & 13.485 $\pm$ 0.023   &  14.674 $\pm$ 0.031  & 13.859 $\pm$ 0.022\\
 39  & 14.10.06 & 54023.2 &  1.7  & 13.495 $\pm$ 0.022   &  14.695 $\pm$ 0.033  & 13.871 $\pm$ 0.031\\
 40  & 16.05.07 & 54236.5 &  1.5  &   -                  &  14.699 $\pm$ 0.029  & 13.883 $\pm$ 0.017\\
 41  & 11.06.07 & 54262.4 &  2.0  & 13.511 $\pm$ 0.021   &  14.700 $\pm$ 0.034  & 13.880 $\pm$ 0.010\\
 42  & 10.07.07 & 54291.4 &  2.0  & 13.538 $\pm$ 0.028   &  14.696 $\pm$ 0.028  & 13.851 $\pm$ 0.022\\
 43  & 05.09.07 & 54349.3 &  1.5  & 13.522 $\pm$ 0.022   &  14.725 $\pm$ 0.028  & 13.893 $\pm$ 0.023\\
 44  & 06.09.07 & 54350.3 &  1.6  & 13.516 $\pm$ 0.024   &  14.717 $\pm$ 0.028  & 13.876 $\pm$ 0.026\\
 45  & 29.03.08 & 54555.6 &  1.6  & 13.550 $\pm$ 0.025   &  14.747 $\pm$ 0.031  & 13.940 $\pm$ 0.011\\
 46  & 27.05.08 & 54614.5 &  2.7  & 13.546 $\pm$ 0.026   &  14.785 $\pm$ 0.025  & 13.920 $\pm$ 0.035\\
 47  & 29.10.08 & 54769.2 &  1.5  & 13.471 $\pm$ 0.017   &  14.658 $\pm$ 0.026  & 13.830 $\pm$ 0.025\\
 48  & 30.10.08 & 54770.2 &  1.5  & 13.485 $\pm$ 0.028   &  14.672 $\pm$ 0.026  & 13.837 $\pm$ 0.032\\
 49  & 29.11.08 & 54801.2 &  2.0  & 13.491 $\pm$ 0.019   &  14.692 $\pm$ 0.035  & 13.858 $\pm$ 0.026\\
 50  & 30.11.08 & 54801.2 &  1.6  & 13.518 $\pm$ 0.019   &  14.710 $\pm$ 0.026  & 13.894 $\pm$ 0.023\\
 51  & 31.05.09 & 54982.5 &  2.5  & 13.596 $\pm$ 0.026   &  14.818 $\pm$ 0.037  & 13.972 $\pm$ 0.020\\
 52  & 30.06.09 & 55012.4 &  1.6  & 13.607 $\pm$ 0.021   &  14.818 $\pm$ 0.035  & 13.995 $\pm$ 0.024\\
 53  & 28.07.09 & 55040.4 &  1.8  & 13.602 $\pm$ 0.025   &  14.844 $\pm$ 0.025  & 13.984 $\pm$ 0.038\\
 54  & 28.07.09 & 55041.3 &  3.0  & 13.638 $\pm$ 0.032   &  14.857 $\pm$ 0.028  & 13.986 $\pm$ 0.025\\
 55  & 27.08.09 & 55071.3 &  2.5  & 13.630 $\pm$ 0.028   &  14.880 $\pm$ 0.021  & 14.018 $\pm$ 0.016\\
 56  & 24.09.09 & 55099.3 &  1.6  & 13.652 $\pm$ 0.018   &  14.894 $\pm$ 0.031  & 14.070 $\pm$ 0.017\\
 57  & 25.09.09 & 55100.3 &  1.4  & 13.652 $\pm$ 0.018   &  14.880 $\pm$ 0.030  & 14.076 $\pm$ 0.023\\
 58  & 26.10.09 & 55131.2 &  1.6  & 13.669 $\pm$ 0.027   &  14.903 $\pm$ 0.025  & 14.078 $\pm$ 0.017\\
 59  & 12.11.09 & 55148.1 &  1.8  & 13.664 $\pm$ 0.022   &  14.910 $\pm$ 0.026  & 14.062 $\pm$ 0.015\\
 60  & 13.11.09 & 55149.3 &  2.4  & 13.678 $\pm$ 0.015   &  14.893 $\pm$ 0.033  & 14.078 $\pm$ 0.027\\
 61  & 14.04.10 & 55301.5 &  3.0  & 13.694 $\pm$ 0.027   &  14.883 $\pm$ 0.026  & 14.037 $\pm$ 0.024\\
 62  & 08.06.10 & 55355.4 &  2.2  & 13.681 $\pm$ 0.024   &  14.899 $\pm$ 0.031  & 14.068 $\pm$ 0.031\\
 63  & 05.07.10 & 55382.4 &  1.6  & 13.670 $\pm$ 0.027   &  14.875 $\pm$ 0.031  & 14.071 $\pm$ 0.020\\
 64  & 02.08.10 & 55411.4 &  1.4  & 13.660 $\pm$ 0.022   &  14.896 $\pm$ 0.032  & 14.066 $\pm$ 0.025\\
 65  & 03.08.10 & 55412.3 &  1.4  & 13.656 $\pm$ 0.023   &  14.892 $\pm$ 0.027  & 14.059 $\pm$ 0.026\\
 66  & 26.09.10 & 55466.3 &  2.0  & 13.672 $\pm$ 0.026   &  14.888 $\pm$ 0.030  & 14.078 $\pm$ 0.021\\
 67  & 27.09.10 & 55467.2 &  1.0  & 13.699 $\pm$ 0.024   &  14.906 $\pm$ 0.035  & 14.090 $\pm$ 0.024\\
 68  & 31.10.10 & 55501.3 &  3.0  & 13.734 $\pm$ 0.032   &  14.980 $\pm$ 0.023  & 14.133 $\pm$ 0.034\\
 69  & 06.12.10 & 55537.2 &  4.0  & 13.693 $\pm$ 0.027   &  14.933 $\pm$ 0.033  & 14.085 $\pm$ 0.027\\
 70  & 29.03.11 & 55649.6 &  2.5  & 13.661 $\pm$ 0.018   &  14.873 $\pm$ 0.034  & 14.043 $\pm$ 0.019\\
 71  & 25.06.11 & 55737.4 &  2.0  & 13.595 $\pm$ 0.020   &  14.783 $\pm$ 0.027  & 13.961 $\pm$ 0.017\\
 72  & 23.07.11 & 55765.4 &  1.4  & 13.563 $\pm$ 0.023   &  14.754 $\pm$ 0.023  & 13.932 $\pm$ 0.016\\
 73  & 26.08.11 & 55799.4 &  2.5  & 13.560 $\pm$ 0.027   &  14.763 $\pm$ 0.033  & 13.928 $\pm$ 0.024\\
 74  & 27.08.11 & 55800.4 &  2.5  & 13.572 $\pm$ 0.020   &  14.766 $\pm$ 0.032  & 13.920 $\pm$ 0.026\\
 75  & 27.09.11 & 55832.3 &  2.5  & 13.551 $\pm$ 0.024   &  14.752 $\pm$ 0.034  & 13.925 $\pm$ 0.017\\
 76  & 28.09.11 & 55833.3 &  1.6  & 13.549 $\pm$ 0.014   &  14.755 $\pm$ 0.027  & 13.939 $\pm$ 0.027\\
 77  & 29.12.11 & 55925.2 &  1.5  & 13.614 $\pm$ 0.020   &  14.827 $\pm$ 0.026  & 13.990 $\pm$ 0.020\\
 78  & 23.05.12 & 56070.5 &  1.8  & 13.668 $\pm$ 0.017   &  14.889 $\pm$ 0.030  & 14.046 $\pm$ 0.016\\
 79  & 13.06.12 & 56091.5 &  1.5  & 13.679 $\pm$ 0.026   &  14.887 $\pm$ 0.032  & 14.066 $\pm$ 0.022\\
 80  & 14.06.12 & 56092.4 &  1.0  & 13.677 $\pm$ 0.026   &  14.884 $\pm$ 0.030  & 14.072 $\pm$ 0.025\\
 81  & 05.05.13 & 56417.5 &  1.2  & 13.750 $\pm$ 0.024   &  14.950 $\pm$ 0.029  & 14.116 $\pm$ 0.027\\
 82  & 06.05.13 & 56418.5 &  1.5  & 13.747 $\pm$ 0.029   &  14.968 $\pm$ 0.025  & 14.114 $\pm$ 0.033\\
 83  & 08.07.13 & 56481.4 &  1.5  & 13.787 $\pm$ 0.022   &  14.993 $\pm$ 0.032  & 14.183 $\pm$ 0.024\\
 84  & 09.08.13 & 56514.3 &  1.2  & 13.806 $\pm$ 0.014   &  15.043 $\pm$ 0.024  & 14.209 $\pm$ 0.027\\
 85  & 28.08.13 & 56533.4 &  1.4  & 13.812 $\pm$ 0.025   &  15.021 $\pm$ 0.031  & 14.227 $\pm$ 0.031\\
 86  & 29.08.13 & 56534.3 &  1.4  & 13.808 $\pm$ 0.021   &  15.043 $\pm$ 0.019  & 14.228 $\pm$ 0.030\\
 87  & 29.10.13 & 56595.2 &  1.4  & 13.817 $\pm$ 0.017   &  15.064 $\pm$ 0.021  & 14.232 $\pm$ 0.028\\
 88  & 30.10.13 & 56596.2 &  1.3  & 13.824 $\pm$ 0.012   &  15.069 $\pm$ 0.022  & 14.222 $\pm$ 0.029\\
 89  & 24.12.13 & 56651.2 &  1.3  & 13.786 $\pm$ 0.020   &  15.012 $\pm$ 0.025  & 14.213 $\pm$ 0.022\\
 90  & 29.12.13 & 56656.2 &  1.9  & 13.792 $\pm$ 0.019   &  15.016 $\pm$ 0.022  & 14.217 $\pm$ 0.023\\
 91  & 03.01.14 & 56661.2 &  1.7  & 13.796 $\pm$ 0.016   &  15.009 $\pm$ 0.026  & 14.195 $\pm$ 0.014\\
 92  & 09.01.14 & 56667.6 &  3.0  & 13.785 $\pm$ 0.033   &  15.047 $\pm$ 0.018  & 14.197 $\pm$ 0.016\\
 93  & 05.04.14 & 56753.6 &  1.9  & 13.738 $\pm$ 0.026   &  14.952 $\pm$ 0.024  & 14.096 $\pm$ 0.022\\
 94  & 23.05.14 & 56801.5 &  1.5  & 13.732 $\pm$ 0.026   &  14.945 $\pm$ 0.013  & 14.115 $\pm$ 0.030\\
 95  & 28.07.14 & 56867.4 &  1.7  & 13.774 $\pm$ 0.013   &  14.969 $\pm$ 0.033  & 14.140 $\pm$ 0.026\\
 96  & 22.09.14 & 56923.3 &  2.5  & 13.775 $\pm$ 0.020   &  15.000 $\pm$ 0.028  & 14.154 $\pm$ 0.017\\
 97  & 19.10.14 & 56950.3 &  4.1  & 13.821 $\pm$ 0.034   &  15.059 $\pm$ 0.034  & 14.213 $\pm$ 0.027\\
 98  & 20.10.14 & 56951.3 &  1.4  & 13.790 $\pm$ 0.018   &  15.007 $\pm$ 0.027  & 14.164 $\pm$ 0.030\\
\enddata
\tablecomments{Col.(1): Number. Col.(2): UT date. Col.(3): Modified Julian
date (MJD). Col.(4): Mean seeing in arcsec. Cols.(5)-(7): BRV magnitudes
and the corresponding errors.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Sources of spectroscopic observations.\label{tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{Observatory} & \colhead{Code} & \colhead{Tel.aperture + equipment} & \colhead{Aperture [arcsec]} & \colhead{Focus} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5}
}
\startdata
SAO (Russia)                  & L(N)    & 6 m + Long slit  &  2.0$\times$6.0   & Nasmith    \\
SAO (Russia)                  & L(U)    & 6 m + UAGS       &  2.0$\times$6.0   & Prime      \\
SAO (Russia)                  & L(Sc)   & 6 m + Scorpio    &  1.0$\times$6.07  & Prime      \\
Guillermo Haro Observatory (M\'exico)     & GHO     & 2.1 m + B\&C     &  2.5$\times$6.0   & Cassegrain   \\
SAO (Russia)                  & Z1      & 1 m + GAD        &  4.0$\times$19.8  & Cassegrain   \\
SAO (Russia)                  & Z2      & 1 m + GAD        &  4.0$\times$9.45  & Cassegrain   \\
Calar Alto(Spain)             & CA1     & 3.5 m + B\&C / TWIN &  2.0$\times$4.0 &   Cassegrain \\
Calar Alto(Spain)             & CA2     & 2.2 m + B\&C        &  2.0$\times$4.0 &   Cassegrain \\
\enddata
\tablecomments{Col.(1): Observatory. Col.(2): Code assigned to each combination of 
telescope + equipment used throughout this paper. Col.(3): Telescope aperture and spectrograph. 
Col.(4): Projected spectrograph entrance apertures (slit width$\times$slit length in
arcsec). Col.(5): Focus of the telescope.\\}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{clccccc}
\tabletypesize{\scriptsize}
\tablecaption{The log of spectroscopic observations.\label{tab3}}
\tablewidth{0pt}
\tablehead{
\colhead{N} & \colhead{UT-date} & \colhead{MJD} & \colhead{CODE\tablenotemark{a}} & \colhead{Aperture} &
\colhead{Sp.range} & \colhead{Seeing}  \\
  &    & \colhead{2400000+} &  & \colhead{[arcsec]} & [${\rm \AA}$]   &  \colhead{[arcsec]} \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7}
}
\startdata
    1  & 23.07.1990  &48095.0 & CA1   & 2.0x4.0 &6060-7690  & 1.5 - 2.5  \\
    2  & 07.08.1991  &48476.0 & CA2   & 2.0x4.0 &5170-7650  & 1.5 - 2.5 	\\
    3  & 10.08.1991  &48479.0 & CA2   & 2.0x4.0 &5540-7640  & 1.5 - 2.5 	\\
    4  & 09.07.1992  &48813.0 & CA1   & 2.0x4.0 &5510-7690  & 1.5 - 2.5 	\\
    5  & 25.08.1992  &48860.0 & CA2   & 2.0x4.0 &3850-7650  & 1.5 - 2.5 	\\
    6  & 01.09.1994  &49597.0 & CA2   & 2.0x4.0 &5970-7690  & 1.5 - 2.5 	\\
    7  & 22.02.1998  &50866.6 & L(N)  &2.0x6.0 &4690-6930  & 2     \\
    8  & 07.05.1998  &50941.1 & L(N)  &2.0x6.0 &4350-6630  & 3     \\ 
    9  & 26.06.1998  &50990.5 & Z1    &4.0x19.8&5600-7240  & 4     \\
   10  & 16.07.1998  &51011.3 & GHO   &2.5x6.0 &5660-7690  & 2.7   \\ 
   11  & 19.09.1998  &51076.4 & Z1    &4.0x19.8&5600-7290  & 2     \\
   12  & 22.09.1998  &51079.5 & GHO   &2.5x6.0 &5900-7690  &1.8    \\
   13  & 10.07.1999  &51370.4 & L(U)  &2.0x6.0 &5040-7330  & 2     \\
   14  & 12.07.1999  &51371.5 & L(U)  &2.0x6.0 &5550-6680  & 1.5   \\
   15  & 03.08.1999  &51393.5 & Z1    &4.0x19.8&5590-7300  & 4     \\
   16  & 09.08.1999  &51400.4 & Z1    &4.0x19.8&5590-7300  & 2     \\
   17  & 03.09.1999  &51425.3 & L(U)  &2.0x6.0 &4890-7240  & 1.5   \\
   18  & 03.10.1999  &51455.2 & L(U)  &2.0x6.0 &6040-7240  & 1.5   \\
   19  & 06.10.1999  &51458.2 & L(U)  &2.0x6.0 &4900-7240  & 1.5   \\
   20  & 04.11.1999  &51487.1 & L(U)  &2.0x6.0 &5010-7670  & 2.5   \\                    
   21  & 09.11.1999  &51492.3 & GHO   &2.5x6.0 &4260-7480  & 2.5   \\                   
   22  & 25.02.2000  &51560.0 & GAO   &2.5x6.0 &4590-7690  & 2.5   \\
   23  & 26.02.2000  &51600.9 & GHO   &2.5x6.0 &4340-7570  & 3.0   \\
   24  & 24.04.2000  &51658.9 & GHO   &2.5x6.0 &4240-7460  & 2.7   \\
   25  & 25.04.2000  &51659.9 & GHO   &2.5x6.0 &4240-7460  & 3.0   \\
   26  & 24.05.2000  &51688.5 & GHO   &2.5x6.0 &4200-7370  & 2.5   \\
   27  & 25.06.2000  &51720.8 & GHO   &2.5x6.0 &4720-7690  & 3.0   \\
   28  & 22.08.2000  &51779.3 & Z1    &4.0x19.8&5600-7290  & 2     \\
   29  & 11.09.2000  &51799.3 & Z1    &4.0x19.8&5600-7280  & 2     \\
   30  & 16.10.2000  &51833.7 & GHO   &2.5x6.0 &4130-7280  & 2.3   \\ 
   31  & 30.10.2000  &51848.3 & Z1    &4.0x19.8&5550-7230  & 3     \\
   32  & 16.11.2000  &51865.2 & Z1    &4.0x19.8&5600-7290  & 2     \\
   33  & 01.12.2000  &51880.2 & Z1    &4.0x19.8&5650-7290  & 2     \\
   34  & 23.01.2001  &51932.6 & L(U)  &2.0x6.0 &5740-7690  & 3.2   \\
   35  & 14.06.2001  &52074.8 & GHO   &2.5x6.0 &4100-7160  & 2.3   \\
   36  & 09.07.2001  &52100.5 & L(U)  &2.0x6.0 &5750-7690  & ?     \\
   37  & 24.08.2001  &52146.4 & L(U)  &2.0x6.0 &5750-7690  & 2.5   \\
   38  & 24.09.2001  &52177.2 & Z1    &4.0x19.8&5600-7270  & 4     \\
   39  & 10.10.2001  &52193.3 & Z1    &4.0x19.8&5640-7290  & 1     \\
   40  & 03.04.2002  &52367.9 & GHO   &2.5x6.0 &5760-7410  & 1.5   \\
   41  & 05.04.2002  &52370.0 & GHO   &2.5x6.0 &3850-7080  & 1.5   \\
   42  & 03.05.2002  &52397.9 & GHO   &2.5x6.0 &5700-7370  & 2.0   \\
   43  & 02.06.2002  &52427.9 & GHO   &2.5x6.0 &5760-7430  & 3.2   \\
   44  & 23.06.2002  &52449.5 & L(U)  &2.0x6.0 &5640-7690  & 2     \\
   45  & 24.06.2002  &52450.4 & L(U)  &2.0x6.0 &5640-7690  & 2     \\
   46  & 14.07.2002  &52470.3 & L(U)  &2.0x6.0 &5640-7690  & 1.4   \\
   47  & 16.07.2002  &52472.3 & Z1    &4.0x19.8&5590-7290  & 1.5   \\
   48  & 17.08.2002  &52503.8 & GHO   &2.5x6.0 &5700-7340  & 2.0   \\
   49  & 24.09.2002  &52542.2 & Z1    &4.0x19.8&5590-7290  & 2     \\
   50  & 13.10.2002  &52561.4 & L(U)  &2.0x6.0 &5640-7690  & 2.2   \\
   51  & 12.11.2002  &52590.6 & GHO   &2.5x6.0 &5740-7400  & 2.7   \\
   52  & 13.11.2002  &52591.6 & GHO   &2.5x6.0 &5740-7400  & 2.7   \\
   53  & 14.11.2002  &52592.6 & GHO   &2.5x6.0 &3840-7080  & 2.7   \\
   54  & 27.03.2003  &52726.0 & GHO   &2.5x6.0 &3810-7100  & 3.2   \\
   55  & 11.04.2003  &52740.9 & GHO   &2.5x6.0 &5620-7450  & 3.6   \\
   56  & 12.05.2003  &52772.3 & L(U)  &2.0x6.0 &5740-7690  & 1.2   \\
   57  & 22.05.2003  &52781.9 & GHO   &2.5x6.0 &3710-7160  & 3.6   \\
   58  & 24.05.2003  &52783.9 & GHO   &2.5x6.0 &5610-7440  & 3.1   \\
   59  & 22.06.2003  &52812.9 & GHO   &2.5x6.0 &5650-7300  & 2.7   \\
   60  & 04.09.2003  &52886.7 & GHO   &2.5x6.0 &5720-7430  & 2.3   \\
   61  & 18.10.2003  &52930.6 & GHO   &2.5x6.0 &5710-7380  & 1.8   \\
   62  & 20.10.2003  &52932.6 & GHO   &2.5x6.0 &3880-7090  & 1.8   \\
   63  & 29.02.2004  &53065.4 & L(U)  &2.0x6.0 &5800-7690  & 2.    \\
   64  & 17.03.2004  &53082.0 & GHO   &2.5x6.0 &5710-7410  & 2.3   \\
   65  & 18.03.2004  &53083.0 & GHO   &2.5x6.0 &3830-7100  & 2.3   \\
   66  & 20.05.2004  &53145.9 & GHO   &2.5x6.0 &5710-7410  & 2.7   \\
   67  & 12.06.2004  &53168.9 & GHO   &2.5x6.0 &5710-7330  & 1.8   \\
   68  & 14.06.2004  &53170.5 & Z2K   &4.0x9.45&3750-7590  & 4     \\
   69  & 14.06.2004  &53170.9 & GHO   &2.5x6.0 &3850-7100  & 2.3   \\
   70  & 25.06.2004  &53171.9 & GHO   &2.5x6.0 &3890-7100  & 3.6   \\
   71  & 10.07.2004  &53196.5 & Z2K   &4.0x9.45&3740-7400  & 4     \\
   72  & 11.07.2004  &53197.4 & Z2K   &4.0x9.45&3740-7400  & 4     \\
   73  & 19.08.2004  &53236.7 & GHO   &2.5x6.0 &5710-7340  & 3.1   \\
   74  & 20.08.2004  &53237.7 & GHO   &2.5x6.0 &3810-7090  & 2.7   \\
   75  & 19.12.2004  &53359.1 & L(Sc) &1.0x6.07&3910-7530  & 2     \\
   76  & 20.12.2004  &53360.2 & Z2K   &4.0x9.45&3740-7370  & 2     \\
   77  & 11.05.2005  &53501.9 & GHO   &2.5x6.0 &3810-7090  & 3.6   \\
   78  & 13.05.2005  &53503.9 & GHO   &2.5x6.0 &5710-7300  & 2.3   \\
   79  & 10.06.2005  &53531.9 & GHO   &2.5x6.0 &5710-7390  & 3.6   \\
   80  & 08.07.2005  &53559.7 & Z2K   &4.0x9.45&3740-7330  & 2.7   \\
   81  & 10.08.2005  &53593.4 & Z2K   &4.0x9.45&3750-7290  & 4     \\
   82  & 29.09.2005  &53642.6 & GHO   &2.5x6.0 &5750-7400  & 3.1   \\
   83  & 10.08.2005  &53683.1 & Z2K   &4.0x9.45&3750-7370  & 4     \\       
   84  & 20.04.2006  &53845.9 & GHO   &2.5x6.0 &5710-7350  & 2.6   \\         
   85  & 29.06.2006  &53916.3 & Z2K   &4.0x9.45&3750-7370  & 2.5   \\   
   86  & 29.06.2006  &53916.4 & Z2K   &4.0x9.45&3750-7370  & 2.5   \\   
   87  & 31.07.2006  &53948.3 & Z2K   &4.0x9.45&3750-7370  & 2     \\   
   88  & 28.08.2006  &53976.3 & Z2K   &4.0x9.45&3740-7390  & 3     \\   
   89  & 27.10.2006  &54036.3 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
   90  & 23.05.2007  &54244.4 & Z2K   &4.0x9.45&3740-7390  & 2     \\   
   91  & 22.06.2007  &54274.4 & Z2K   &4.0x9.45&3740-7390  & 4     \\   
   92  & 18.07.2007  &54300.4 & Z2K   &4.0x9.45&3740-7390  & 3     \\   
   93  & 20.07.2007  &54302.4 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
   94  & 21.07.2007  &54303.4 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
   95  & 16.08.2007  &54329.4 & Z2K   &4.0x9.45&3740-7390  & 3     \\   
   96  & 19.08.2007  &54332.4 & Z2K   &4.0x9.45&3740-7390  & 2     \\   
   97  & 19.10.2007  &54393.3 & Z2K   &4.0x9.45&3740-7390  & 3     \\   
   98  & 06.06.2008  &54623.5 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
   99  & 22.07.2008  &54670.5 & L(Sc) &1.0x6.07&5640-7350  & 1.1   \\           
  100  & 23.10.2008  &54763.2 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
  101  & 15.05.2009  &54967.5 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
  102  & 11.08.2009  &55055.5 & Z2K   &4.0x9.45&3740-7390  & 4     \\   
  103  & 13.08.2009  &55057.7 & Z2K   &4.0x9.45&3740-7390  & 2.5   \\   
  104  & 11.09.2009  &55086.3 & Z2K   &4.0x9.45&3740-7390  & 2     \\   
  105  & 10.10.2009  &55115.3 & Z2K   &4.0x9.45&3750-7390  & 2.5   \\   
  106  & 14.10.2009  &55119.2 & Z2K   &4.0x9.45&3750-7390  & 2.5   \\   
  107  & 24.11.2009  &55160.2 & L(Sc) &1.0x6.07&3710-7570  & 2.1   \\           
  108  & 10.12.2009  &55176.2 & Z2K   &4.0x9.45&3750-7390  & 3.5   \\   
  109  & 23.12.2009  &55189.2 & L(Sc) &1.0x6.07&3740-7680  & 2.4   \\   
  110  & 21.04.2010  &55308.5 & Z2K   &4.0x9.45&3740-7350  & 5.5   \\   
  111  & 17.06.2010  &55365.5 & Z2K   &4.0x9.45&3740-7380  & 3     \\   
  112  & 15.07.2010  &55393.4 & Z2K   &4.0x9.45&3740-7380  & 2.5   \\   
  113  & 14.11.2010  &55515.1 & Z2K   &4.0x9.45&3740-7380  & 1.5   \\   
  114  & 04.07.2011  &55747.4 & Z2K   &4.0x9.45&3740-7380  & 5     \\   
  115  & 06.08.2011  &55780.5 & Z2K   &4.0x9.45&3750-7390  & 3.2   \\   
  116  & 31.10.2011  &55866.2 & Z2K   &4.0x9.45&3750-7390  & 3     \\   
  117  & 03.11.2011  &55869.1 & Z2K   &4.0x9.45&3750-7390  & 3     \\   
  118  & 31.12.2011  &55927.2 & Z2K   &4.0x9.45&3750-7390  & 4     \\   
  119  & 22.06.2012  &56101.5 & Z2K   &4.0x9.45&3700-7660  & 3.7   \\   
  120  & 11.05.2013  &56423.9 & GHO   &2.5x6.0 &3790-7110  & 1.5   \\         
  121  & 14.05.2013  &56426.9 & GHO   &2.5x6.0 &5670-7360  & 2.5   \\         
  122  & 31.05.2013  &56444.5 & L(Sc) &1.0x6.07&3740-7680  & 1.5   \\   
  123  & 07.06.2013  &56450.9 & GHO   &2.5x6.0 &3810-7110  & 1.8   \\         
  124  & 11.07.2013  &56485.4 & Z2K   &4.0x9.45&3700-7690  & 2.5   \\   
  125  & 09.08.2013  &56513.7 & GHO   &2.5x6.0 &3810-7030  & 2.7   \\         
  126  & 05.10.2013  &56570.6 & GHO   &2.5x6.0 &3810-7160  & 1.5   \\         
  127  & 24.02.2014  &56712.6 & L(Sc) &1.0x6.07&3700-7260  & 1.7   \\  
\enddata
\tablecomments{Col.(1): Number. Col.(2): UT date. Col.(3): Modified Julian
date (JD). Col.(4): CODE\tablenotemark{a}. Col.(5): Projected
spectrograph entrance apertures. Col.(6): Wavelength range covered.
Col.(7): Mean seeing in arcsec.}
\tablenotetext{a}{Code given according to Table~\ref{tab1}.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
\clearpage

\begin{deluxetable}{lccc}
%\tabletypesize{\scriptsize}
\tablecaption{Flux scale factors for optical spectra.\label{tab4}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample} & \colhead{Aperture} & \colhead{Scale factor} & \colhead{Extended source  correction} \\
  &  \colhead{(arcsec)} & \colhead{($\varphi$)} & \colhead{G(g)\tablenotemark{a}}
}
\startdata
L(U,N)     &  2.0$\times$6.0   & 1.000  &  0.000 \\
L(Sc)      &  1.0$\times$6.07   & 0.976  & -0.414 \\
GHO        &  2.5$\times$6.0   & 0.951  &  0.000 \\
Z1         &  4.0$\times$19.8  & 0.958$\pm$0.017  &  0.280$\pm$0.166 \\
Z2         &  4.0$\times$9.45  & 1.048  &  0.033 \\
CA1        &  2.0$\times$4.0   & 1.000    & 0.000 \\
CA2        &  2.0$\times$4.0   & 1.000    & 0.000 \\
\enddata
\tablenotetext{a}{In units of 10$^{-15} \rm erg \ cm^{-2} s^{-1}$\AA$^{-1}$}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%Table Fluxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{clccccc}
\tabletypesize{\scriptsize}
\tablecaption{The measured line and continuum fluxes.\label{tab5}}
\tablewidth{0pt}
\tablehead{
\colhead{N} & \colhead{UT-date} & \colhead{JD+} & \colhead{F${\rm 5100}\pm \sigma$} & \colhead{F(H$\beta$)$\pm \sigma$} &
\colhead{F${\rm 4200}\pm \sigma$} & \colhead{F(H$\gamma$)$\pm \sigma$}  \\
  &    & \colhead{2400000+} &  \colhead{$10^{-15} \rm erg \, cm^{-2} s^{-1}$\AA$^{-1}$} & 
\colhead{$ 10^{-13} \rm erg \, cm^{-2} s^{-1}$} & \colhead{$ 10^{-15} \rm erg \, cm^{-2} s^{-1}$}   
& \colhead{$ 10^{-13} \rm erg \, cm^{-2} s^{-1}$}   \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} 
}
\startdata
    1  & 23.07.1990  &48095.0 &   5.23 $\pm$ 0.12 &    11.58 $\pm$  0.34   &   7.58 $\pm$    0.24  &     2.60 $\pm$ 0.14  \\  
    2  & 07.08.1991  &48476.0 &   5.59 $\pm$ 0.13 &    11.29 $\pm$  0.33   &   7.34 $\pm$    0.24  &     2.34 $\pm$ 0.12  \\  
    3  & 10.08.1991  &48479.0 &   5.42 $\pm$ 0.13 &    10.81 $\pm$  0.32   &   7.20 $\pm$    0.23  &     2.28 $\pm$ 0.12  \\ 
    4  & 09.07.1992  &48813.0 &   5.19 $\pm$ 0.12 &    11.65 $\pm$  0.34   &   6.50 $\pm$    0.21  &     2.39 $\pm$ 0.12  \\ 
    5  & 25.08.1992  &48860.0 &   5.50 $\pm$ 0.13 &    12.32 $\pm$  0.36   &  12.36 $\pm$    0.40  &     2.84 $\pm$ 0.15  \\   
    6  & 01.09.1994  &49597.0 &   6.31 $\pm$ 0.15 &    11.59 $\pm$  0.34   &        -              &         -           \\   
    7  & 22.02.1998  &50866.6 &   8.43 $\pm$ 0.20 &    12.55 $\pm$  0.37   &        -              &         -           \\   
    8  & 07.05.1998  &50941.1 &   8.76 $\pm$ 0.21 &    12.23 $\pm$  0.36   &  10.65 $\pm$   0.34   &     2.61 $\pm$ 0.14 \\   
    9  & 26.06.1998  &50990.5 &   8.25 $\pm$ 0.19 &    12.66 $\pm$  0.37   &        -              &         -           \\    
   10  & 16.07.1998  &51011.3 &   8.15 $\pm$ 0.19 &    12.78 $\pm$  0.37   &        -              &         -           \\     
   11  & 19.09.1998  &51076.4 &   7.52 $\pm$ 0.18 &    12.13 $\pm$  0.36   &        -              &         -           \\   
   12  & 22.09.1998  &51079.5 &   7.64 $\pm$ 0.18 &    12.30 $\pm$  0.36   &        -              &         -           \\   
   13  & 10.07.1999  &51370.4 &   7.58 $\pm$ 0.18 &    13.18 $\pm$  0.39   &   9.78 $\pm$   0.31   &      2.40 $\pm$ 0.12  \\     
   14  & 12.07.1999  &51371.5 &   8.03 $\pm$ 0.19 &    13.81 $\pm$  0.40   &        -              &         -            \\    
   15  & 03.08.1999  &51393.5 &   6.90 $\pm$ 0.16 &    12.93 $\pm$  0.38   &        -              &         -            \\    
   16  & 09.08.1999  &51400.4 &   7.25 $\pm$ 0.17 &    13.46 $\pm$  0.39   &        -              &         -            \\    
   17  & 03.09.1999  &51425.3 &   7.06 $\pm$ 0.17 &    12.20 $\pm$  0.36   &   9.95 $\pm$   0.32   &     2.56 $\pm$ 0.13  \\    
   18  & 03.10.1999  &51455.2 &   7.61 $\pm$ 0.18 &    12.41 $\pm$  0.36   &        -              &         -            \\    
   19  & 06.10.1999  &51458.2 &   7.70 $\pm$ 0.18 &    12.98 $\pm$  0.38   &  11.80 $\pm$   0.38   &     3.27 $\pm$ 0.17  \\    
   20  & 04.11.1999  &51487.1 &   7.63 $\pm$ 0.18 &    12.37 $\pm$  0.36   &  10.65 $\pm$   0.34   &     2.77 $\pm$ 0.14  \\       
   21  & 09.11.1999  &51492.3 &   7.12 $\pm$ 0.17 &    12.37 $\pm$  0.36   &  10.89 $\pm$   0.35   &     2.45 $\pm$ 0.13  \\     
   22  & 25.02.2000  &51599.0 &   6.39 $\pm$ 0.15 &    11.57 $\pm$  0.34   &   8.42 $\pm$   0.27   &     2.42 $\pm$ 0.13  \\    
   23  & 26.02.2000  &51600.9 &   6.38 $\pm$ 0.15 &    11.58 $\pm$  0.34   &   8.76 $\pm$   0.28   &     2.34 $\pm$ 0.12  \\      
   24  & 24.04.2000  &51658.9 &   6.69 $\pm$ 0.16 &    11.97 $\pm$  0.35   &   8.71 $\pm$   0.28   &     2.39 $\pm$ 0.12  \\    
   25  & 25.04.2000  &51659.9 &   6.68 $\pm$ 0.16 &    11.95 $\pm$  0.35   &   8.82 $\pm$   0.28   &     2.44 $\pm$ 0.13  \\    
   26  & 24.05.2000  &51688.5 &   6.46 $\pm$ 0.15 &    12.00 $\pm$  0.35   &   9.00 $\pm$   0.29   &     2.46 $\pm$ 0.13  \\    
   27  & 25.06.2000  &51720.8 &   6.70 $\pm$ 0.16 &    11.73 $\pm$  0.34   &   8.97 $\pm$   0.29   &     2.40 $\pm$ 0.12  \\      
   28  & 22.08.2000  &51779.3 &   6.12 $\pm$ 0.14 &    10.96 $\pm$  0.32   &        -              &         -            \\    
   29  & 11.09.2000  &51799.3 &   6.17 $\pm$ 0.14 &    11.27 $\pm$  0.33   &        -              &         -            \\     
   30  & 16.10.2000  &51833.7 &   6.25 $\pm$ 0.15 &    11.79 $\pm$  0.35   &   8.15 $\pm$   0.26   &     2.61 $\pm$ 0.14  \\      
   31  & 30.10.2000  &51848.3 &   6.25 $\pm$ 0.15 &    11.98 $\pm$  0.35   &        -              &         -            \\      
   32  & 16.11.2000  &51865.2 &   6.50 $\pm$ 0.15 &    11.87 $\pm$  0.35   &        -              &         -            \\    
   33  & 01.12.2000  &51880.2 &   6.20 $\pm$ 0.15 &    12.35 $\pm$  0.36   &        -              &         -            \\    
   34  & 23.01.2001  &51932.6 &   6.44 $\pm$ 0.15 &    11.93 $\pm$  0.35   &        -              &         -            \\   
   35  & 14.06.2001  &52074.8 &   5.99 $\pm$ 0.14 &    11.21 $\pm$  0.33   &   8.37 $\pm$   0.27   &     2.25 $\pm$ 0.12  \\    
   36  & 09.07.2001  &52100.5 &   7.13 $\pm$ 0.17 &    12.54 $\pm$  0.37   &        -              &         -            \\   
   37  & 24.08.2001  &52146.4 &   6.71 $\pm$ 0.16 &    12.32 $\pm$  0.36   &        -              &         -            \\   
   38  & 24.09.2001  &52177.2 &   6.40 $\pm$ 0.15 &    12.66 $\pm$  0.37   &        -              &         -            \\   
   39  & 10.10.2001  &52193.3 &   5.98 $\pm$ 0.14 &    11.40 $\pm$  0.33   &        -              &         -            \\    
   40  & 03.04.2002  &52367.9 &   5.90 $\pm$ 0.14 &    11.75 $\pm$  0.34   &        -              &         -            \\   
   41  & 05.04.2002  &52369.0 &   5.87 $\pm$ 0.14 &    11.28 $\pm$  0.33   &   8.07 $\pm$   0.26   &     2.28 $\pm$ 0.12  \\  
   42  & 03.05.2002  &52397.9 &   5.95 $\pm$ 0.14 &    11.36 $\pm$  0.33   &        -              &         -            \\   
   43  & 02.06.2002  &52427.9 &   5.68 $\pm$ 0.13 &    11.30 $\pm$  0.33   &        -              &         -            \\  
   44  & 23.06.2002  &52449.5 &   6.55 $\pm$ 0.15 &    11.54 $\pm$  0.34   &        -              &         -            \\   
   45  & 24.06.2002  &52450.4 &   7.22 $\pm$ 0.17 &    12.83 $\pm$  0.38   &        -              &         -            \\   
   46  & 14.07.2002  &52470.3 &   6.14 $\pm$ 0.14 &    11.98 $\pm$  0.35   &        -              &         -            \\   
   47  & 16.07.2002  &52472.3 &   6.25 $\pm$ 0.15 &    12.14 $\pm$  0.36   &        -              &         -            \\   
   48  & 17.08.2002  &52503.8 &   5.85 $\pm$ 0.14 &    11.20 $\pm$  0.33   &        -              &         -            \\   
   49  & 24.09.2002  &52542.2 &   7.54 $\pm$ 0.18 &    13.30 $\pm$  0.39   &        -              &         -            \\   
   50  & 13.10.2002  &52561.4 &   6.20 $\pm$ 0.15 &    11.73 $\pm$  0.34   &        -              &         -            \\   
   51  & 12.11.2002  &52590.6 &   5.61 $\pm$ 0.13 &    11.73 $\pm$  0.34   &        -              &         -            \\   
   52  & 13.11.2002  &52591.6 &   5.70 $\pm$ 0.13 &    11.68 $\pm$  0.34   &        -              &         -            \\   
   53  & 14.11.2002  &52592.6 &   5.65 $\pm$ 0.13 &    11.67 $\pm$  0.34   &   7.82 $\pm$   0.25   &     2.38 $\pm$ 0.12  \\    
   54  & 27.03.2003  &52725.0 &   6.12 $\pm$ 0.14 &    11.47 $\pm$  0.34   &   6.96 $\pm$   0.22   &     2.44 $\pm$ 0.13  \\  
   55  & 11.04.2003  &52740.9 &   5.86 $\pm$ 0.14 &    12.27 $\pm$  0.36   &        -              &         -            \\   
   56  & 12.05.2003  &52772.3 &   6.00 $\pm$ 0.14 &    12.03 $\pm$  0.35   &        -              &         -            \\   
   57  & 22.05.2003  &52781.9 &   5.57 $\pm$ 0.13 &    11.90 $\pm$  0.35   &   7.75 $\pm$   0.25   &     2.46 $\pm$ 0.13  \\  
   58  & 24.05.2003  &52783.9 &   5.31 $\pm$ 0.12 &    11.38 $\pm$  0.33   &        -              &         -            \\   
   59  & 22.06.2003  &52812.9 &   5.46 $\pm$ 0.13 &    12.52 $\pm$  0.37   &        -              &         -            \\   
   60  & 04.09.2003  &52886.7 &   5.00 $\pm$ 0.12 &    12.14 $\pm$  0.36   &        -              &         -            \\   
   61  & 18.10.2003  &52930.6 &   4.94 $\pm$ 0.12 &    12.55 $\pm$  0.37   &        -              &         -            \\  
   62  & 20.10.2003  &52932.6 &   5.06 $\pm$ 0.12 &    11.91 $\pm$  0.35   &   7.69 $\pm$   0.25   &     2.34 $\pm$ 0.12  \\  
   63  & 29.02.2004  &53065.4 &   5.63 $\pm$ 0.13 &    12.01 $\pm$  0.35   &        -              &         -            \\     
   64  & 17.03.2004  &53082.0 &   5.16 $\pm$ 0.12 &    12.01 $\pm$  0.35   &        -              &         -            \\     
   65  & 18.03.2004  &53083.0 &   4.90 $\pm$ 0.11 &    10.82 $\pm$  0.32   &   6.51 $\pm$   0.21   &     1.96 $\pm$ 0.10   \\    
   66  & 20.05.2004  &53145.9 &   5.24 $\pm$ 0.12 &    11.31 $\pm$  0.33   &        -              &         -             \\     
   67  & 12.06.2004  &53168.9 &   5.55 $\pm$ 0.13 &    11.54 $\pm$  0.34   &        -              &         -             \\     
   68  & 14.06.2004  &53170.5 &   5.71 $\pm$ 0.13 &    11.56 $\pm$  0.34   &        -              &         -             \\    
   69  & 14.06.2004  &53170.9 &   5.78 $\pm$ 0.14 &    11.61 $\pm$  0.34   &   8.09 $\pm$   0.26   &     2.12 $\pm$ 0.11   \\  
   70  & 25.06.2004  &53171.9 &   5.85 $\pm$ 0.14 &    11.64 $\pm$  0.34   &   8.34 $\pm$   0.27   &     2.08 $\pm$ 0.11   \\   
   71  & 10.07.2004  &53196.5 &   7.39 $\pm$ 0.17 &    14.08 $\pm$  0.41   &   9.89 $\pm$   0.32   &     2.50 $\pm$ 0.13   \\    
   72  & 11.07.2004  &53197.4 &   6.87 $\pm$ 0.16 &    13.18 $\pm$  0.39   &   9.21 $\pm$   0.30   &     2.23 $\pm$ 0.12   \\    
   73  & 19.08.2004  &53236.7 &   6.19 $\pm$ 0.14 &    11.79 $\pm$  0.35   &        -              &         -             \\     
   74  & 20.08.2004  &53237.7 &   5.74 $\pm$ 0.13 &    11.11 $\pm$  0.33   &   8.40 $\pm$   0.27   &     2.10 $\pm$ 0.11   \\   
   75  & 19.12.2004  &53359.1 &   7.40 $\pm$ 0.17 &    11.69 $\pm$  0.34   &  10.33 $\pm$   0.33   &     2.11 $\pm$ 0.11   \\    
   76  & 20.12.2004  &53360.2 &   7.40 $\pm$ 0.17 &    12.25 $\pm$  0.36   &        -              &         -         \\        
   77  & 11.05.2005  &53501.9 &   8.02 $\pm$ 0.19 &    11.74 $\pm$  0.34   &  11.02 $\pm$   0.35   &     2.42 $\pm$ 0.13 \\      
   78  & 13.05.2005  &53503.9 &   8.07 $\pm$ 0.19 &    12.11 $\pm$  0.35   &        -              &         -           \\      
   79  & 10.06.2005  &53531.9 &   7.88 $\pm$ 0.18 &    12.43 $\pm$  0.36   &        -              &         -            \\   
   80  & 08.07.2005  &53559.7 &   8.83 $\pm$ 0.21 &    12.61 $\pm$  0.37   &  12.25 $\pm$   0.39   &     3.02 $\pm$ 0.16  \\   
   81  & 10.08.2005  &53593.4 &   8.54 $\pm$ 0.20 &    12.68 $\pm$  0.37   &  12.04 $\pm$   0.39   &     2.91 $\pm$ 0.15  \\     
   82  & 29.09.2005  &53642.6 &   8.33 $\pm$ 0.20 &    13.05 $\pm$  0.38   &        -              &         -            \\     
   83  & 10.08.2005  &53683.1 &  10.64 $\pm$ 0.25 &    13.66 $\pm$  0.40   &  13.44 $\pm$   0.43   &     3.41 $\pm$ 0.18  \\    
   84  & 20.04.2006  &53845.9 &   8.65 $\pm$ 0.20 &    13.22 $\pm$  0.39   &        -              &         -            \\ 
   85  & 29.06.2006  &53916.3 &   9.71 $\pm$ 0.23 &    13.37 $\pm$  0.39   &  13.83 $\pm$   0.45   &     3.78 $\pm$ 0.20  \\   
   86  & 29.06.2006  &53916.4 &   9.94 $\pm$ 0.23 &    13.78 $\pm$  0.40   &  12.75 $\pm$   0.41   &     3.35 $\pm$ 0.17  \\   
   87  & 31.07.2006  &53948.3 &  10.03 $\pm$ 0.23 &    14.06 $\pm$  0.41   &  13.90 $\pm$   0.45   &     3.54 $\pm$ 0.18  \\    
   88  & 28.08.2006  &53976.3 &   9.23 $\pm$ 0.22 &    13.44 $\pm$  0.39   &  13.77 $\pm$   0.44   &     3.56 $\pm$ 0.18  \\    
   89  & 27.10.2006  &54036.3 &  10.30 $\pm$ 0.24 &    13.63 $\pm$  0.40   &  13.50 $\pm$   0.43   &     4.16 $\pm$ 0.22  \\    
   90  & 23.05.2007  &54244.4 &   8.41 $\pm$ 0.20 &    13.07 $\pm$  0.38   &  11.98 $\pm$   0.39   &     3.46 $\pm$ 0.18  \\    
   91  & 22.06.2007  &54274.4 &   8.84 $\pm$ 0.21 &    13.37 $\pm$  0.39   &  11.63 $\pm$   0.37   &     3.24 $\pm$ 0.17  \\    
   92  & 18.07.2007  &54300.4 &   8.43 $\pm$ 0.20 &    12.30 $\pm$  0.36   &  11.39 $\pm$   0.37   &     3.88 $\pm$ 0.20  \\      
   93  & 20.07.2007  &54302.4 &   9.09 $\pm$ 0.21 &    13.68 $\pm$  0.40   &  12.09 $\pm$   0.39   &     3.34 $\pm$ 0.17  \\      
   94  & 21.07.2007  &54303.4 &   9.09 $\pm$ 0.21 &    13.54 $\pm$  0.40   &  12.65 $\pm$   0.41   &     3.43 $\pm$ 0.18  \\    
   95  & 16.08.2007  &54329.4 &   9.85 $\pm$ 0.23 &    14.69 $\pm$  0.43   &  12.62 $\pm$   0.41   &     3.33 $\pm$ 0.17  \\    
   96  & 19.08.2007  &54332.4 &   9.39 $\pm$ 0.22 &    13.97 $\pm$  0.41   &  12.83 $\pm$   0.41   &     3.48 $\pm$ 0.18  \\    
   97  & 19.10.2007  &54393.3 &   8.39 $\pm$ 0.20 &    13.28 $\pm$  0.39   &  13.49 $\pm$   0.43   &     4.20 $\pm$ 0.22  \\     
   98  & 06.06.2008  &54623.5 &   8.61 $\pm$ 0.20 &    13.51 $\pm$  0.40   &  11.74 $\pm$   0.38   &     3.21 $\pm$ 0.17  \\     
   99  & 22.07.2008  &54670.5 &   7.78 $\pm$ 0.18 &    11.27 $\pm$  0.33   &        -              &         -            \\     
  100  & 23.10.2008  &54763.2 &   9.11 $\pm$ 0.21 &    12.53 $\pm$  0.37   &  13.22 $\pm$   0.43   &     3.32 $\pm$ 0.17  \\     
  101  & 15.05.2009  &54967.5 &   9.01 $\pm$ 0.21 &    14.44 $\pm$  0.42   &  12.05 $\pm$   0.39   &     3.65 $\pm$ 0.19  \\    
  102  & 11.08.2009  &55055.5 &   8.48 $\pm$ 0.20 &    14.03 $\pm$  0.41   &  11.62 $\pm$   0.37   &     3.70 $\pm$ 0.19  \\  
  103  & 13.08.2009  &55057.7 &   8.41 $\pm$ 0.20 &    14.07 $\pm$  0.41   &  11.91 $\pm$   0.38   &     3.80 $\pm$ 0.20  \\  
  104  & 11.09.2009  &55086.3 &   7.86 $\pm$ 0.18 &    13.63 $\pm$  0.40   &  10.52 $\pm$   0.34   &     3.53 $\pm$ 0.18  \\  
  105  & 10.10.2009  &55115.3 &   8.48 $\pm$ 0.20 &    15.20 $\pm$  0.45   &  11.98 $\pm$   0.39   &     3.61 $\pm$ 0.19 \\    
  106  & 14.10.2009  &55119.2 &   7.81 $\pm$ 0.18 &    14.19 $\pm$  0.42   &  10.87 $\pm$   0.35   &     3.32 $\pm$ 0.17 \\    
  107  & 24.11.2009  &55160.2 &   7.47 $\pm$ 0.17 &    13.25 $\pm$  0.39   &  11.07 $\pm$   0.36   &     3.25 $\pm$ 0.17 \\     
  108  & 10.12.2009  &55176.2 &   8.12 $\pm$ 0.19 &    14.67 $\pm$  0.43   &  10.76 $\pm$   0.35   &     3.28 $\pm$ 0.17 \\     
  109  & 23.12.2009  &55189.2 &   7.75 $\pm$ 0.18 &    13.22 $\pm$  0.39   &   9.26 $\pm$   0.30   &     2.80 $\pm$ 0.15 \\     
  110  & 21.04.2010  &55308.5 &   7.96 $\pm$ 0.19 &    14.40 $\pm$  0.42   &  12.25 $\pm$   0.39   &     4.01 $\pm$ 0.21 \\    
  111  & 17.06.2010  &55365.5 &   7.56 $\pm$ 0.18 &    12.70 $\pm$  0.37   &  10.62 $\pm$   0.34   &     3.00 $\pm$ 0.16 \\    
  112  & 15.07.2010  &55393.4 &   7.40 $\pm$ 0.17 &    13.19 $\pm$  0.39   &   9.98 $\pm$   0.32   &     2.82 $\pm$ 0.15 \\    
  113  & 14.11.2010  &55515.1 &   8.09 $\pm$ 0.19 &    13.84 $\pm$  0.41   &  10.89 $\pm$   0.35   &     2.94 $\pm$ 0.15 \\    
  114  & 04.07.2011  &55747.4 &   8.76 $\pm$ 0.20 &    12.33 $\pm$  0.36   &  11.87 $\pm$   0.38   &     3.46 $\pm$ 0.18 \\    
  115  & 06.08.2011  &55780.5 &   8.98 $\pm$ 0.21 &    13.29 $\pm$  0.39   &  13.00 $\pm$   0.42   &     3.22 $\pm$ 0.17 \\     
  116  & 31.10.2011  &55866.2 &   8.71 $\pm$ 0.20 &    12.74 $\pm$  0.37   &  12.28 $\pm$   0.40   &     3.10 $\pm$ 0.16 \\     
  117  & 03.11.2011  &55869.1 &   8.57 $\pm$ 0.20 &    13.19 $\pm$  0.39   &  12.11 $\pm$   0.39   &     3.02 $\pm$ 0.16 \\     
  118  & 31.12.2011  &55927.2 &   8.71 $\pm$ 0.20 &    12.42 $\pm$  0.36   &  11.24 $\pm$   0.36   &     3.29 $\pm$ 0.17 \\   
  119  & 22.06.2012  &56101.5 &   7.47 $\pm$ 0.17 &    13.16 $\pm$  0.39   &  11.02 $\pm$   0.35   &     2.90 $\pm$ 0.15 \\   
  120  & 11.05.2013  &56423.9 &   6.26 $\pm$ 0.15 &    11.17 $\pm$  0.33   &   8.33 $\pm$   0.27   &     2.49 $\pm$ 0.13 \\   
  121  & 14.05.2013  &56426.9 &   6.41 $\pm$ 0.15 &    11.68 $\pm$  0.34   &         -             &         -            \\   
  122  & 31.05.2013  &56444.5 &   7.32 $\pm$ 0.17 &    12.80 $\pm$  0.38   &   9.36 $\pm$   0.30   &     2.86 $\pm$ 0.15  \\   
  123  & 07.06.2013  &56450.9 &   6.06 $\pm$ 0.14 &    11.37 $\pm$  0.33   &   8.69 $\pm$   0.28   &     2.48 $\pm$ 0.13 \\    
  124  & 11.07.2013  &56485.4 &   6.83 $\pm$ 0.16 &    12.89 $\pm$  0.38   &   9.94 $\pm$   0.32   &     2.56 $\pm$ 0.13 \\    
  125  & 09.08.2013  &56513.7 &   5.76 $\pm$ 0.13 &    11.57 $\pm$  0.34   &   8.78 $\pm$   0.28   &     2.31 $\pm$ 0.12 \\    
  126  & 05.10.2013  &56570.6 &   5.74 $\pm$ 0.13 &    11.20 $\pm$  0.33   &   7.94 $\pm$   0.26   &     2.37 $\pm$ 0.12  \\   
  127  & 24.02.2014  &56712.6 &   7.47 $\pm$ 0.17 &    12.22 $\pm$  0.36   &   9.99 $\pm$   0.32   &     2.31 $\pm$ 0.12  \\ 
\enddata
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccccc}
%\tabletypesize{\scriptsize}
\tablecaption{Estimates of the mean errors for H$\beta$ and H$\gamma$ total-line fluxes  and 
for H$\beta$ broad-line segment fluxes.\label{tab6}}
\tablewidth{0pt}
\tablehead{
 \colhead{Line} &  \colhead{Spectral Region} &  \colhead{Spectral Region}     & \colhead{$\sigma \pm$e} & \colhead{$V_r$ region} & \colhead{$|V_{\rm red}-V_{\rm blue}|$}\\
    &  \colhead{[\AA] (obs)} & \colhead{[\AA] (rest)} & \colhead{[\%]} & \colhead{km s$^{-1}$} & \colhead{km s$^{-1}$}
}
\startdata
 cont 5100         &  6601-6631  & 5089-5111  & 2.3 $\pm$2.0  &  -  & - \\
 cont 4200         &  5459-5489  & 4208-4231  & 3.2 $\pm$2.1  &  -  & - \\
 H$\beta$ - total  &  6170-6620  & 4756-5103  & 2.9 $\pm$2.1  &  (-6423) - (+14988)  &  21411  \\
 H$\gamma$ - total &  5550-5770  & 4278-4448  & 5.2 $\pm$3.1  &  (-4763) - (+7460)   &  12223  \\
 H$\beta$ - broad  &  6170-6620  & 4756-5103  & 2.9 $\pm$2.1  &  (-6423) - (+14988)  &  21411   \\
 H$\beta$ - blue   &    6199-6284 & 4779-4844 & 4.9$\pm$3.8   & (-6089) - (-2091)   &   3998  \\
 H$\beta$ - core   &    6285-6369 & 4845-4910 & 3.1$\pm$3.0   & (-2030) - (+1968)   &   3998  \\
 H$\beta$ - red    &    6371-6456 & 4911-4977 & 4.1$\pm$3.2   & (+2030) - (+6088)   &   4058  \\
 H$\beta$ - far red &   6457-6551 & 4978-5050 & 6.0$\pm$4.6   & (+6150) - (+10578)  &   4428  \\
\enddata
\tablecomments{Col.(1): Measured continuum/line/line-segment. Col.(2): Observed wavelength range.
Col.(3): Rest-frame wavelength range. Col.(4): Estimated error and its standard
deviation. Col.(5): Velocity range . Col.(6): Velocity range width.}
\tablenotetext{*}{Used redshift is z=0.2972. Central peak wavelength is 6327 \AA \, in the observed frame 
(4877.5 \AA \, in the rest-frame). Shift relative to the narrow H$\beta$ is 21 \AA \, or 1013 km s$^{-1}$ in the observed frame (16.5 \AA \, or 1018 km s$^{-1}$ in the rest-frame).}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%Table Segment Fluxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{clccccc}
\tabletypesize{\scriptsize}
\tablecaption{The measured broad-line and line-segment fluxes of H$\beta$
in units of $10^{-13} \rm erg \, cm^{-2} s^{-1} $.\label{segm}}
\tablewidth{0pt}
\tablehead{
\colhead{N} & \colhead{UT-date} & \colhead{JD+} & \colhead{F(H$\beta$)broad} & \colhead{F(H$\beta$)core} &
\colhead{F(H$\beta$)red} & \colhead{F(H$\beta$)far red}  \\
  &    & \colhead{2400000+} &  & & &   \\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} 
}
\startdata
   1 & 48095.00  &7.171 $\pm$0.205&  0.861 $\pm$ 0.042  & 3.672 $\pm$ 0.114 & 1.838 $\pm$ 0.075   &  0.704 $\pm$ 0.042  \\
   2 & 48476.00  &6.979 $\pm$0.200&  0.822 $\pm$ 0.040  & 3.714 $\pm$ 0.115 & 1.731 $\pm$ 0.071   &  0.638 $\pm$ 0.038  \\
   3 & 48479.00  &6.427 $\pm$0.184&  0.673 $\pm$ 0.033  & 3.466 $\pm$ 0.107 & 1.563 $\pm$ 0.064   &  0.603 $\pm$ 0.036  \\
   4 & 48813.00  &7.235 $\pm$0.207&  0.763 $\pm$ 0.037  & 3.806 $\pm$ 0.118 & 1.910 $\pm$ 0.078   &  0.717 $\pm$ 0.043  \\
   5 & 48860.00  &7.702 $\pm$0.220&  0.805 $\pm$ 0.040  & 4.024 $\pm$ 0.125 & 1.960 $\pm$ 0.080   &  0.802 $\pm$ 0.048  \\
   6 & 49597.00  &7.060 $\pm$0.202&  0.763 $\pm$ 0.037  & 3.541 $\pm$ 0.110 & 1.917 $\pm$ 0.079   &  0.724 $\pm$ 0.043  \\
   7 & 50866.58  &8.024 $\pm$0.229&  0.842 $\pm$ 0.041  & 4.128 $\pm$ 0.128 & 2.131 $\pm$ 0.087   &  0.821 $\pm$ 0.049   \\
   8 & 50941.07  &7.740 $\pm$0.221&  0.783 $\pm$ 0.038  & 4.000 $\pm$ 0.124 & 2.076 $\pm$ 0.085   &  0.791 $\pm$ 0.047   \\
   9 & 50990.51  &8.058 $\pm$0.230&  1.084 $\pm$ 0.053  & 4.130 $\pm$ 0.128 & 1.905 $\pm$ 0.078   &  0.850 $\pm$ 0.051   \\
  10 & 51011.33  &8.636 $\pm$0.247&  1.046 $\pm$ 0.051  & 4.299 $\pm$ 0.133 & 2.424 $\pm$ 0.099   &  0.751 $\pm$ 0.045   \\
  11 & 51076.36  &7.734 $\pm$0.221&  1.008 $\pm$ 0.049  & 3.992 $\pm$ 0.124 & 1.978 $\pm$ 0.081   &  0.757 $\pm$ 0.045   \\ 
  12 & 51079.48  &8.027 $\pm$0.230&  0.937 $\pm$ 0.046  & 4.030 $\pm$ 0.125 & 2.176 $\pm$ 0.089   &  0.775 $\pm$ 0.046   \\
  13 & 51370.44  &8.599 $\pm$0.246&  0.938 $\pm$ 0.046  & 4.368 $\pm$ 0.135 & 2.358 $\pm$ 0.097   &  0.850 $\pm$ 0.051   \\
  14 & 51371.55  &9.347 $\pm$0.267&  0.978 $\pm$ 0.048  & 4.718 $\pm$ 0.146 & 2.533 $\pm$ 0.104   &  1.008 $\pm$ 0.060   \\
  15 & 51393.51  &8.402 $\pm$0.240&  1.110 $\pm$ 0.054  & 4.282 $\pm$ 0.133 & 2.076 $\pm$ 0.085   &  0.876 $\pm$ 0.053   \\
  16 & 51400.44  &8.815 $\pm$0.252&  1.177 $\pm$ 0.058  & 4.444 $\pm$ 0.138 & 2.211 $\pm$ 0.091   &  0.867 $\pm$ 0.052   \\
  17 & 51425.32  &8.034 $\pm$0.230&  1.001 $\pm$ 0.049  & 3.957 $\pm$ 0.123 & 2.272 $\pm$ 0.093   &  0.716 $\pm$ 0.043   \\
  18 & 51455.19  &7.975 $\pm$0.228&  0.726 $\pm$ 0.036  & 4.189 $\pm$ 0.130 & 2.076 $\pm$ 0.085   &  0.826 $\pm$ 0.050   \\
  19 & 51458.22  &8.616 $\pm$0.246&  1.082 $\pm$ 0.053  & 4.365 $\pm$ 0.135 & 2.302 $\pm$ 0.094   &  0.794 $\pm$ 0.048   \\
  20 & 51487.14  &7.854 $\pm$0.225&  0.877 $\pm$ 0.043  & 4.172 $\pm$ 0.129 & 2.060 $\pm$ 0.084   &  0.681 $\pm$ 0.041   \\
  21 & 51492.29  &7.981 $\pm$0.228&  0.886 $\pm$ 0.043  & 4.075 $\pm$ 0.126 & 2.122 $\pm$ 0.087   &  0.774 $\pm$ 0.046   \\
  22 & 51599.96  &7.378 $\pm$0.211&  0.794 $\pm$ 0.039  & 3.790 $\pm$ 0.117 & 1.946 $\pm$ 0.080   &  0.740 $\pm$ 0.044   \\
  23 & 51600.93  &7.374 $\pm$0.211&  0.779 $\pm$ 0.038  & 3.781 $\pm$ 0.117 & 1.930 $\pm$ 0.079   &  0.758 $\pm$ 0.045   \\
  24 & 51658.94  &7.750 $\pm$0.222&  0.809 $\pm$ 0.040  & 3.961 $\pm$ 0.123 & 2.060 $\pm$ 0.084   &  0.790 $\pm$ 0.047   \\
  25 & 51659.90  &7.741 $\pm$0.221&  0.832 $\pm$ 0.041  & 3.954 $\pm$ 0.122 & 2.065 $\pm$ 0.085   &  0.765 $\pm$ 0.046   \\
  26 & 51688.54  &7.758 $\pm$0.222&  0.855 $\pm$ 0.042  & 3.973 $\pm$ 0.123 & 2.085 $\pm$ 0.085   &  0.726 $\pm$ 0.044   \\
  27 & 51720.75  &7.576 $\pm$0.217&  0.863 $\pm$ 0.042  & 3.859 $\pm$ 0.119 & 2.131 $\pm$ 0.087   &  0.630 $\pm$ 0.038   \\
  28 & 51779.30  &6.743 $\pm$0.193&  0.828 $\pm$ 0.041  & 3.569 $\pm$ 0.111 & 1.783 $\pm$ 0.073   &  0.546 $\pm$ 0.033   \\
  29 & 51799.30  &7.077 $\pm$0.202&  0.826 $\pm$ 0.041  & 3.655 $\pm$ 0.113 & 1.845 $\pm$ 0.076   &  0.644 $\pm$ 0.039   \\
  30 & 51833.65  &7.597 $\pm$0.217&  0.799 $\pm$ 0.039  & 3.927 $\pm$ 0.122 & 2.079 $\pm$ 0.085   &  0.701 $\pm$ 0.042   \\
  31 & 51848.33  &7.597 $\pm$0.217&  0.946 $\pm$ 0.046  & 3.903 $\pm$ 0.121 & 2.010 $\pm$ 0.082   &  0.711 $\pm$ 0.043   \\
  32 & 51865.19  &7.508 $\pm$0.215&  0.937 $\pm$ 0.046  & 3.821 $\pm$ 0.118 & 1.930 $\pm$ 0.079   &  0.745 $\pm$ 0.045   \\
  33 & 51880.18  &7.982 $\pm$0.228&  1.066 $\pm$ 0.052  & 4.021 $\pm$ 0.124 & 2.065 $\pm$ 0.085   &  0.750 $\pm$ 0.045   \\ 
  34 & 51932.65  &7.450 $\pm$0.213&  0.788 $\pm$ 0.039  & 3.812 $\pm$ 0.118 & 2.040 $\pm$ 0.084   &  0.718 $\pm$ 0.043   \\
  35 & 52074.79  &6.951 $\pm$0.199&  0.718 $\pm$ 0.035  & 3.587 $\pm$ 0.111 & 1.921 $\pm$ 0.079   &  0.622 $\pm$ 0.037   \\
  36 & 52100.48  &8.157 $\pm$0.233&  0.947 $\pm$ 0.046  & 4.202 $\pm$ 0.130 & 2.167 $\pm$ 0.089   &  0.764 $\pm$ 0.046   \\
  37 & 52146.38  &7.889 $\pm$0.226&  0.857 $\pm$ 0.042  & 4.013 $\pm$ 0.124 & 2.165 $\pm$ 0.089   &  0.766 $\pm$ 0.046   \\
  38 & 52177.21  &8.086 $\pm$0.231&  0.978 $\pm$ 0.048  & 4.195 $\pm$ 0.130 & 2.124 $\pm$ 0.087   &  0.767 $\pm$ 0.046   \\
  39 & 52193.26  &7.342 $\pm$0.210&  0.869 $\pm$ 0.043  & 3.770 $\pm$ 0.117 & 1.952 $\pm$ 0.080   &  0.726 $\pm$ 0.044   \\
  40 & 52367.89  &7.448 $\pm$0.213&  0.850 $\pm$ 0.042  & 3.710 $\pm$ 0.115 & 2.022 $\pm$ 0.083   &  0.750 $\pm$ 0.045   \\
  41 & 52369.97  &7.195 $\pm$0.206&  0.712 $\pm$ 0.035  & 3.665 $\pm$ 0.113 & 2.072 $\pm$ 0.085   &  0.675 $\pm$ 0.041   \\
  42 & 52397.86  &7.060 $\pm$0.202&  0.802 $\pm$ 0.039  & 3.505 $\pm$ 0.108 & 1.933 $\pm$ 0.079   &  0.726 $\pm$ 0.044   \\
  43 & 52427.87  &7.016 $\pm$0.201&  0.722 $\pm$ 0.035  & 3.540 $\pm$ 0.110 & 1.926 $\pm$ 0.079   &  0.708 $\pm$ 0.043   \\
  44 & 52449.48  &7.058 $\pm$0.202&  0.678 $\pm$ 0.033  & 3.599 $\pm$ 0.111 & 2.003 $\pm$ 0.082   &  0.694 $\pm$ 0.042   \\
  45 & 52450.43  &8.372 $\pm$0.239&  0.808 $\pm$ 0.040  & 4.256 $\pm$ 0.132 & 2.424 $\pm$ 0.099   &  0.783 $\pm$ 0.047   \\
  46 & 52470.34  &7.468 $\pm$0.214&  0.769 $\pm$ 0.038  & 3.771 $\pm$ 0.117 & 2.083 $\pm$ 0.085   &  0.742 $\pm$ 0.045   \\
  47 & 52472.31  &7.584 $\pm$0.217&  0.888 $\pm$ 0.044  & 3.735 $\pm$ 0.116 & 2.041 $\pm$ 0.084   &  0.780 $\pm$ 0.047   \\
  48 & 52503.76  &7.012 $\pm$0.201&  0.767 $\pm$ 0.038  & 3.522 $\pm$ 0.109 & 1.998 $\pm$ 0.082   &  0.647 $\pm$ 0.039   \\
  49 & 52542.23  &8.464 $\pm$0.242&  0.840 $\pm$ 0.041  & 4.211 $\pm$ 0.130 & 2.334 $\pm$ 0.096   &  0.888 $\pm$ 0.053   \\
  50 & 52561.42  &7.379 $\pm$0.211&  0.686 $\pm$ 0.034  & 3.837 $\pm$ 0.119 & 2.118 $\pm$ 0.087   &  0.666 $\pm$ 0.040   \\
  51 & 52590.59  &7.418 $\pm$0.212&  0.809 $\pm$ 0.040  & 3.722 $\pm$ 0.115 & 2.019 $\pm$ 0.083   &  0.737 $\pm$ 0.044   \\
  52 & 52591.59  &7.387 $\pm$0.211&  0.801 $\pm$ 0.039  & 3.685 $\pm$ 0.114 & 2.043 $\pm$ 0.084   &  0.742 $\pm$ 0.045   \\
  53 & 52592.63  &7.331 $\pm$0.210&  0.772 $\pm$ 0.038  & 3.700 $\pm$ 0.115 & 2.044 $\pm$ 0.084   &  0.700 $\pm$ 0.042   \\
  54 & 52725.98  &7.150 $\pm$0.204&  0.755 $\pm$ 0.037  & 3.679 $\pm$ 0.114 & 1.920 $\pm$ 0.079   &  0.676 $\pm$ 0.041   \\
  55 & 52740.95  &7.901 $\pm$0.226&  0.820 $\pm$ 0.040  & 3.967 $\pm$ 0.123 & 2.190 $\pm$ 0.090   &  0.804 $\pm$ 0.048   \\
  56 & 52772.31  &7.471 $\pm$0.214&  0.807 $\pm$ 0.040  & 3.693 $\pm$ 0.114 & 2.056 $\pm$ 0.084   &  0.783 $\pm$ 0.047   \\
  57 & 52781.88  &7.579 $\pm$0.217&  0.790 $\pm$ 0.039  & 3.795 $\pm$ 0.118 & 2.089 $\pm$ 0.086   &  0.760 $\pm$ 0.046   \\
  58 & 52783.91  &7.143 $\pm$0.204&  0.784 $\pm$ 0.038  & 3.606 $\pm$ 0.112 & 1.916 $\pm$ 0.078   &  0.728 $\pm$ 0.044   \\
  59 & 52812.94  &8.071 $\pm$0.231&  0.920 $\pm$ 0.045  & 3.945 $\pm$ 0.122 & 2.165 $\pm$ 0.089   &  0.860 $\pm$ 0.052   \\
  60 & 52886.74  &7.876 $\pm$0.225&  0.972 $\pm$ 0.048  & 3.846 $\pm$ 0.119 & 2.150 $\pm$ 0.088   &  0.790 $\pm$ 0.047   \\
  61 & 52930.59  &8.198 $\pm$0.234&  0.963 $\pm$ 0.047  & 3.974 $\pm$ 0.123 & 2.294 $\pm$ 0.094   &  0.817 $\pm$ 0.049   \\
  62 & 52932.61  &7.624 $\pm$0.218&  0.829 $\pm$ 0.041  & 3.789 $\pm$ 0.117 & 2.119 $\pm$ 0.087   &  0.777 $\pm$ 0.047   \\
  63 & 53065.42  &7.360 $\pm$0.211&  0.725 $\pm$ 0.036  & 3.664 $\pm$ 0.113 & 2.045 $\pm$ 0.084   &  0.777 $\pm$ 0.047   \\
  64 & 53082.01  &7.509 $\pm$0.215&  0.759 $\pm$ 0.037  & 3.699 $\pm$ 0.115 & 2.103 $\pm$ 0.086   &  0.777 $\pm$ 0.047   \\
  65 & 53083.01  &6.665 $\pm$0.191&  0.731 $\pm$ 0.036  & 3.228 $\pm$ 0.100 & 1.850 $\pm$ 0.076   &  0.713 $\pm$ 0.043   \\
  66 & 53145.88  &7.007 $\pm$0.200&  0.841 $\pm$ 0.041  & 3.468 $\pm$ 0.107 & 1.921 $\pm$ 0.079   &  0.661 $\pm$ 0.040   \\
  67 & 53168.89  &7.182 $\pm$0.205&  0.782 $\pm$ 0.038  & 3.585 $\pm$ 0.111 & 2.001 $\pm$ 0.082   &  0.686 $\pm$ 0.041   \\
  68 & 53170.54  &7.083 $\pm$0.203&  0.742 $\pm$ 0.036  & 3.438 $\pm$ 0.106 & 1.959 $\pm$ 0.080   &  0.759 $\pm$ 0.046   \\
  69 & 53170.88  &7.120 $\pm$0.204&  0.799 $\pm$ 0.039  & 3.638 $\pm$ 0.113 & 2.022 $\pm$ 0.083   &  0.653 $\pm$ 0.039   \\
  70 & 53171.91  &7.110 $\pm$0.203&  0.719 $\pm$ 0.035  & 3.458 $\pm$ 0.107 & 1.992 $\pm$ 0.082   &  0.788 $\pm$ 0.047   \\
  71 & 53196.51  &8.810 $\pm$0.252&  0.854 $\pm$ 0.042  & 4.408 $\pm$ 0.136 & 2.317 $\pm$ 0.095   &  1.093 $\pm$ 0.066   \\
  72 & 53197.39  &8.248 $\pm$0.236&  0.798 $\pm$ 0.039  & 4.026 $\pm$ 0.125 & 2.359 $\pm$ 0.097   &  0.878 $\pm$ 0.053   \\
  73 & 53236.72  &7.346 $\pm$0.210&  0.840 $\pm$ 0.041  & 3.601 $\pm$ 0.111 & 2.039 $\pm$ 0.084   &  0.721 $\pm$ 0.043   \\
  74 & 53237.73  &6.956 $\pm$0.199&  0.729 $\pm$ 0.036  & 3.446 $\pm$ 0.107 & 1.965 $\pm$ 0.080   &  0.671 $\pm$ 0.040   \\
  75 & 53359.11  &7.116 $\pm$0.204&  0.780 $\pm$ 0.038  & 3.494 $\pm$ 0.108 & 2.013 $\pm$ 0.082   &  0.691 $\pm$ 0.041   \\
  76 & 53360.19  &7.509 $\pm$0.215&  0.779 $\pm$ 0.038  & 3.784 $\pm$ 0.117 & 2.112 $\pm$ 0.087   &  0.740 $\pm$ 0.044   \\
  77 & 53501.95  &7.458 $\pm$0.213&  0.758 $\pm$ 0.037  & 3.817 $\pm$ 0.118 & 2.097 $\pm$ 0.086   &  0.676 $\pm$ 0.041   \\
  78 & 53503.90  &7.858 $\pm$0.225&  0.797 $\pm$ 0.039  & 3.945 $\pm$ 0.122 & 2.152 $\pm$ 0.088   &  0.810 $\pm$ 0.049   \\
  79 & 53531.89  &8.159 $\pm$0.233&  0.826 $\pm$ 0.041  & 4.117 $\pm$ 0.127 & 2.269 $\pm$ 0.093   &  0.826 $\pm$ 0.050   \\
  80 & 53559.67  &8.009 $\pm$0.229&  0.778 $\pm$ 0.038  & 4.197 $\pm$ 0.130 & 2.314 $\pm$ 0.095   &  0.712 $\pm$ 0.043   \\
  81 & 53593.40  &7.945 $\pm$0.227&  0.677 $\pm$ 0.033  & 4.143 $\pm$ 0.128 & 2.218 $\pm$ 0.091   &  0.788 $\pm$ 0.047   \\
  82 & 53642.62  &8.780 $\pm$0.251&  0.898 $\pm$ 0.044  & 4.462 $\pm$ 0.138 & 2.394 $\pm$ 0.098   &  0.871 $\pm$ 0.052   \\
  83 & 53683.10  &8.971 $\pm$0.257&  0.871 $\pm$ 0.043  & 4.693 $\pm$ 0.145 & 2.443 $\pm$ 0.100   &  0.863 $\pm$ 0.052   \\
  84 & 53845.91  &8.996 $\pm$0.257&  0.924 $\pm$ 0.045  & 4.695 $\pm$ 0.145 & 2.349 $\pm$ 0.096   &  0.875 $\pm$ 0.052   \\
  85 & 53916.33  &8.725 $\pm$0.250&  0.799 $\pm$ 0.039  & 4.736 $\pm$ 0.147 & 2.247 $\pm$ 0.092   &  0.780 $\pm$ 0.047   \\       
  86 & 53916.39  &9.087 $\pm$0.260&  0.847 $\pm$ 0.042  & 4.861 $\pm$ 0.150 & 2.445 $\pm$ 0.100   &  0.847 $\pm$ 0.051   \\         
  87 & 53948.30  &9.425 $\pm$0.270&  0.955 $\pm$ 0.047  & 5.139 $\pm$ 0.159 & 2.435 $\pm$ 0.100   &  0.833 $\pm$ 0.050   \\   
  88 & 53976.28  &11.248$\pm$0.322&  1.199 $\pm$ 0.059  & 5.832 $\pm$ 0.181 & 2.953 $\pm$ 0.121   &  1.102 $\pm$ 0.066   \\   
  89 & 54036.31  &9.027 $\pm$0.258&  0.846 $\pm$ 0.042  & 4.912 $\pm$ 0.152 & 2.427 $\pm$ 0.099   &  0.824 $\pm$ 0.049   \\   
  90 & 54244.45  &8.564 $\pm$0.245&  0.881 $\pm$ 0.043  & 4.607 $\pm$ 0.143 & 2.210 $\pm$ 0.091   &  0.783 $\pm$ 0.047   \\   
  91 & 54274.43  &8.652 $\pm$0.247&  0.943 $\pm$ 0.046  & 4.626 $\pm$ 0.143 & 2.193 $\pm$ 0.090   &  0.820 $\pm$ 0.049   \\   
  92 & 54300.40  &7.939 $\pm$0.227&  0.940 $\pm$ 0.046  & 4.134 $\pm$ 0.128 & 2.063 $\pm$ 0.084   &  0.748 $\pm$ 0.045   \\   
  93 & 54302.43  &8.934 $\pm$0.256&  0.926 $\pm$ 0.045  & 4.748 $\pm$ 0.147 & 2.345 $\pm$ 0.096   &  0.839 $\pm$ 0.050   \\   
  94 & 54303.42  &8.699 $\pm$0.249&  0.980 $\pm$ 0.048  & 4.317 $\pm$ 0.134 & 2.423 $\pm$ 0.099   &  0.824 $\pm$ 0.049   \\   
  95 & 54329.41  &9.928 $\pm$0.284&  1.092 $\pm$ 0.054  & 5.178 $\pm$ 0.160 & 2.714 $\pm$ 0.111   &  0.853 $\pm$ 0.051   \\   
  96 & 54332.43  &9.297 $\pm$0.266&  0.975 $\pm$ 0.048  & 4.919 $\pm$ 0.152 & 2.483 $\pm$ 0.102   &  0.862 $\pm$ 0.052   \\   
  97 & 54393.27  &8.704 $\pm$0.249&  0.989 $\pm$ 0.049  & 4.624 $\pm$ 0.143 & 2.226 $\pm$ 0.091   &  0.805 $\pm$ 0.048   \\   
  98 & 54623.52  &8.612 $\pm$0.246&  0.936 $\pm$ 0.046  & 4.609 $\pm$ 0.143 & 2.063 $\pm$ 0.085   &  0.890 $\pm$ 0.053   \\   
  99 & 54670.49  &7.060 $\pm$0.202&  0.808 $\pm$ 0.040  & 3.845 $\pm$ 0.119 & 1.723 $\pm$ 0.071   &  0.644 $\pm$ 0.039   \\   
 100 & 54763.22  &7.969 $\pm$0.228&  0.766 $\pm$ 0.038  & 4.371 $\pm$ 0.135 & 2.064 $\pm$ 0.085   &  0.738 $\pm$ 0.044   \\   
 101 & 54967.49  &9.758 $\pm$0.279&  0.940 $\pm$ 0.046  & 5.242 $\pm$ 0.162 & 2.526 $\pm$ 0.103   &  0.945 $\pm$ 0.057   \\   
 102 & 55055.48  &9.441 $\pm$0.270&  0.893 $\pm$ 0.044  & 5.173 $\pm$ 0.160 & 2.416 $\pm$ 0.099   &  0.871 $\pm$ 0.052   \\           
 103 & 55057.73  &9.443 $\pm$0.270&  0.927 $\pm$ 0.046  & 5.205 $\pm$ 0.161 & 2.353 $\pm$ 0.096   &  0.889 $\pm$ 0.053   \\   
 104 & 55086.32  &9.074 $\pm$0.260&  0.905 $\pm$ 0.044  & 4.990 $\pm$ 0.155 & 2.291 $\pm$ 0.094   &  0.811 $\pm$ 0.049   \\   
 105 & 55115.31  &10.419$\pm$0.298&  1.038 $\pm$ 0.051  & 5.579 $\pm$ 0.173 & 2.629 $\pm$ 0.108   &  1.013 $\pm$ 0.061   \\   
 106 & 55119.21  &9.469 $\pm$0.271&  0.981 $\pm$ 0.048  & 5.114 $\pm$ 0.158 & 2.337 $\pm$ 0.096   &  0.906 $\pm$ 0.054   \\   
 107 & 55160.24  &8.875 $\pm$0.254&  0.987 $\pm$ 0.048  & 4.805 $\pm$ 0.149 & 2.226 $\pm$ 0.091   &  0.785 $\pm$ 0.047   \\   
 108 & 55176.19  &9.869 $\pm$0.282&  0.993 $\pm$ 0.049  & 5.268 $\pm$ 0.163 & 2.448 $\pm$ 0.100   &  0.998 $\pm$ 0.060   \\   
 109 & 55189.20  &8.802 $\pm$0.252&  0.981 $\pm$ 0.048  & 4.719 $\pm$ 0.146 & 2.176 $\pm$ 0.089   &  0.830 $\pm$ 0.050   \\   
 110 & 55308.49  &9.701 $\pm$0.277&  1.013 $\pm$ 0.050  & 5.257 $\pm$ 0.163 & 2.405 $\pm$ 0.099   &  0.946 $\pm$ 0.057   \\           
 111 & 55365.50  &8.160 $\pm$0.233&  0.796 $\pm$ 0.039  & 4.514 $\pm$ 0.140 & 2.064 $\pm$ 0.085   &  0.705 $\pm$ 0.042   \\   
 112 & 55393.38  &8.491 $\pm$0.243&  0.922 $\pm$ 0.045  & 4.544 $\pm$ 0.141 & 2.082 $\pm$ 0.085   &  0.812 $\pm$ 0.049   \\   
 113 & 55515.14  &9.176 $\pm$0.262&  0.950 $\pm$ 0.047  & 4.923 $\pm$ 0.152 & 2.285 $\pm$ 0.094   &  0.908 $\pm$ 0.055   \\   
 114 & 55747.40  &7.742 $\pm$0.221&  0.740 $\pm$ 0.036  & 4.302 $\pm$ 0.133 & 1.925 $\pm$ 0.079   &  0.714 $\pm$ 0.043   \\   
 115 & 55780.47  &8.729 $\pm$0.250&  0.883 $\pm$ 0.043  & 4.687 $\pm$ 0.145 & 2.207 $\pm$ 0.090   &  0.839 $\pm$ 0.050   \\   
 116 & 55866.17  &8.164 $\pm$0.233&  0.910 $\pm$ 0.045  & 4.508 $\pm$ 0.140 & 1.856 $\pm$ 0.076   &  0.772 $\pm$ 0.046   \\   
 117 & 55869.14  &8.465 $\pm$0.242&  0.951 $\pm$ 0.047  & 4.575 $\pm$ 0.142 & 1.874 $\pm$ 0.077   &  0.879 $\pm$ 0.053   \\   
 118 & 55927.18  &7.990 $\pm$0.229&  0.804 $\pm$ 0.039  & 4.517 $\pm$ 0.140 & 1.926 $\pm$ 0.079   &  0.713 $\pm$ 0.043   \\   
 119 & 56101.45  &8.595 $\pm$0.246&  1.007 $\pm$ 0.049  & 4.685 $\pm$ 0.145 & 1.911 $\pm$ 0.078   &  0.852 $\pm$ 0.051   \\   
 120 & 56423.90  &6.991 $\pm$0.200&  0.872 $\pm$ 0.043  & 3.829 $\pm$ 0.119 & 1.559 $\pm$ 0.064   &  0.614 $\pm$ 0.037   \\   
 121 & 56426.90  &7.363 $\pm$0.211&  0.962 $\pm$ 0.047  & 3.821 $\pm$ 0.118 & 1.634 $\pm$ 0.067   &  0.804 $\pm$ 0.048   \\   
 122 & 56444.48  &8.276 $\pm$0.237&  1.147 $\pm$ 0.056  & 4.449 $\pm$ 0.138 & 1.846 $\pm$ 0.076   &  0.792 $\pm$ 0.048   \\   
 123 & 56450.90  &7.123 $\pm$0.204&  0.936 $\pm$ 0.046  & 3.873 $\pm$ 0.120 & 1.553 $\pm$ 0.064   &  0.640 $\pm$ 0.038   \\         
 124 & 56485.43  &8.277 $\pm$0.237&  0.987 $\pm$ 0.048  & 4.418 $\pm$ 0.137 & 1.917 $\pm$ 0.079   &  0.823 $\pm$ 0.049   \\         
 125 & 56513.70  &7.316 $\pm$0.209&  0.978 $\pm$ 0.048  & 3.889 $\pm$ 0.120 & 1.665 $\pm$ 0.068   &  0.662 $\pm$ 0.040   \\   
 126 & 56570.60  &6.959 $\pm$0.199&  0.898 $\pm$ 0.044  & 3.752 $\pm$ 0.116 & 1.550 $\pm$ 0.064   &  0.641 $\pm$ 0.038   \\         
 127 & 56712.65  &7.804 $\pm$0.223&  0.966 $\pm$ 0.047  & 4.042 $\pm$ 0.125 & 1.760 $\pm$ 0.072   &  0.891 $\pm$ 0.053   \\     
\enddata
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table  (ph_flares.txt).
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Detected flare-like events in photometric data.\label{flare}}
\tablewidth{0pt}
\tablehead{
 \colhead{N} & \colhead{UT-Date} &  \colhead{MJD} & \colhead{Amplitude} & \colhead{Imax/Imin} 
&\colhead{maxJD(i+1)-maxJD(i)} \\
  &      &  \colhead{2400000}  & \colhead{[m]} & & \colhead{[days]}\\
  }
\startdata
 1 & 2005Nov28  &  53703  &   0.54    &     1.6   &      1066 (2-1) \\
 2 & 2008Oct29  &  54769  &   0.10    &     1.1   &      1030 (3-2) \\ 
 3 & 2011Aug26  &  55799  &   0.17    &     1.17  &      1002 (4-3) \\
 4 & 2014May23  &  56801  &   0.10    &     1.1   &   \\
\enddata
\tablecomments{Col.(1): number of flare-like event; Col.(2): UT-date; Col.(3): Modified Julian Date;
Col. (4): approximate amplitude between maximum and minimum (in magnitudes) for a flare-like event; 
Col.(5): the ratio of the maximum to minimum intensity; 
Col.(6): the difference in days between the two relevant events (in parentheses).}
\end{deluxetable}

%Variability parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccc}
%\tabletypesize{\scriptsize}
\tablecaption{Parameters of the continuum and line variabilities.\label{var}}
\tablewidth{0pt}
\tablehead{
 \colhead{Feature}  &  \colhead{N}    &  \colhead{$F$(mean)\tablenotemark{a}}  &  
\colhead{$\sigma$($F$)\tablenotemark{a}} & \colhead{$R$(max/min)} & \colhead{$F$(var)}\\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} }
\startdata
 cont 5100    & 127 &    7.14    & 1.36   &  2.17    &  0.189 \\
 cont 4200    & 76  &    10.41   & 2.00   &  2.14    &  0.189 \\
 H$\beta$ - total  & 127 &    12.45   & 0.95   &  1.41    &  0.071 \\
 H$\gamma$ - total & 76  &    2.89    & 0.57   &  2.14    &  0.190 \\
 H$\beta$ - broad  & 127 &    8.01   & 0.86   & 1.75    &  0.103  \\
 H$\beta$ - blue   & 127 &    0.87   & 0.11   & 1.78    &  0.116 \\
 H$\beta$ - core   & 127 &    4.15   & 0.53   & 1.81    &  0.123 \\
 H$\beta$ - red    & 127 &    2.10   & 0.24   & 1.90    &  0.105 \\
 H$\beta$ - far red & 127&    0.78   & 0.10   & 2.02    &  0.106 \\ 
\enddata
\tablecomments{Col.(1): Analyzed feature of the spectrum. Col.(2): Total number of spectra. 
 Col.(3): Mean flux.\tablenotemark{a} Col.(4): Standard
deviation\tablenotemark{a}. Col.(5): Ratio of the maximal to minimal flux . Col.(6): Variation amplitude (see text).}
\tablenotetext{a}{Continuum flux is in units of $10^{-15} \rm erg \ cm^{-2} s^{-1} A^{-1}$.
and line fluxes and line-segment fluxes are in units of $10^{-13} \rm erg \ cm^{-2}s^{-1}$.} 
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Time-lag analysis of observed and Gausssian Procces Regression (GPR) surrogates time series (TS)
of continua, H$\beta$, and H$\gamma$ light curves.\label{ccf}}
\tablewidth{0pt}
\tablehead{
 \colhead{TS} &  \colhead{TS1} &  \colhead{TS2} &  \colhead{${\bar{P}}$} & \colhead{$\tilde{P}$} & \colhead{N}
 & \colhead{$\tau_{ ZDCF}$}& \colhead{$r_{ZDCF}$} & \colhead{$\tau_{DCF}$} & \colhead{$r_{DCF}$} & \colhead{$\tau_{SPEAR}$}\\
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} & \colhead{8} & \colhead{9}
& \colhead{10}& \colhead{11} }
\startdata
\multirow{2}{*}{\rotatebox[origin=c]{90}{Observed}} &cnt5100 & H$\beta$&  48.7 &28.6 &121 &${26}_{-24}^{+48}$ &$0.59_{-0.07}^{+0.06}$ & ${208}_{-11}^{+11}$& $0.72_{-0.02}^{+0.02}$ & ${196}_{-4}^{+9}$   \\
%  & & &&& & ${137}_{-19}^{+54}$ &$0.49_{-0.10}^{+0.10}$ & & & \\
&cnt4200 & H$\gamma$&82.3 & 54.9&72 &$65_{-7}^{+24}$ & $0.78_{-0.08}^{+0.07}$ &$54_{-19}^{+19}$& $0.50_{-0.20}^{+0.16}$ & $60_{-11}^{+6}$    \\
%& H$\beta$ & H$\gamma$& 48.7/82.3\tablenotemark{*}&28.6/54.9\tablenotemark{*}&121/72 &${51}_{-66}^{+36}$&$0.57_{-0.01}^{+0.01}%$& ${58}_{-11}^{+11}$ & $0.47_{-0.10}^{+0.14}$ & $11_{-3}^{+53}$   \\   
%& cnt4200 & cnt5100 &82.3/48.7\tablenotemark{*}&54.9/28.6\tablenotemark{*}&72/121 & $7_{-7}^{+3}$ & $0.87_{-0.03}^{+0.03}$ &  $34_{-5}^{+5}$  &  $0.41_{-0.20}^{+0.16}$  & $6_{-2}^{+7}$\\ 
%&M$_{\rm V}$ & M$_{\rm R}$ &43.5&28.9&96 &  $2.2_{-1.2}^{+6.7}$    & $0.98_{-0.01}^{+0.01}$ & $1.7_{-0.07}^{+0.07}$ & $0.69_{-0.04}^{+0.04}$ & $2.6_{-1.9}^{+3.3}$  \\
%&M$_{\rm B}$ & M$_{\rm R}$ &43.5&28.9&96 & $2.1_{-1.1}^{+6.8}$ & $0.97_{-0.01}^{+0.01}$ & $1.7_{-0.1}^{+0.1}$ & $0.69_{-0.04}^{+0.04}$ & $1.9_{-1.3}^{+1.7}$\\ 
%&M$_{\rm B}$ & M$_{\rm V}$ &43.5&28.9&96 & $2.1_{-1.1}^{+6.7}$ & $0.96_{-0.02}^{+0.01}$ & $1.7_{-0.1}^{+0.1}$ & $0.69_{-0.04}^{+0.04}$ & $2.5_{-1.6}^{+1.6}$\\ 
&&&&&&&&\\
\hline
\multirow{2}{*}{\rotatebox[origin=c]{90}{GPR}} 
&cnt5100 & H$\beta$&  11.7&11.7&500 &${118.0}_{-0.002}^{+0.100}$ &$0.73_{-0.05}^{+0.05}$ & ${125.0}_{-0.3}^{+0.3}$ &$0.96_{-0.003}^{+0.003}$ & ${120.6}_{-7.5}^{+10.6}$  \\
&cnt4200 & H$\gamma$&11.7&11.7&500 & $152.3_{-0.001}^{+0.001}$ & $0.90_{-0.01}^{+0.01}$ & 
 $96.0_{-4.0}^{+4.0}$ & $0.90_{-0.02}^{+0.02}$  &  $59.3_{-1.9}^{+0.6}$   \\

%&H$\beta$ & H$\gamma$&11.7&11.7&500&${47.0}_{-0.001}^{+0.001}$&$0.77_{-0.02}^{+0.02}$&  ${57.0}_{-19.8}^{+19.8}$ &  $0.99_{-0.01}^{+0.01}$ & $16.4_{-10.2}^{+15.0}$  \\
%&cnt4200 &cnt5100 &11.7&11.7&500 &$11.7_{-0.001}^{+0.0003}$&$0.93_{-0.01}^{+0.01}$&$13.8_{-0.1}^{+0.1}$&$0.99_{-0.01}^{+0.01}$ & $4.5_{-1.4}^{+1.1}$\\ 
%&M$_{\rm V}$ &M$_{\rm R}$&11.7&11.7&500 &$7.5_{-0.001}^{+0.003}$&$0.92_{-0.01}^{+0.01}$& $7.1_{-0.02}^{+0.02}$ & $0.34_{-0.002}^{+0.002}$ &   $1.4_{-0.5}^{+1.6}$    \\
% &M$_{\rm B}$& M$_{\rm R}$&11.7&11.7&500 &$7.5_{-0.0005}^{+0.0005}$&$0.90_{-0.001}^{+0.001}$&  $6.9_{-0.01}^{+0.002}$ & $0.35_{-0.002}^{+0.002}$ &   $3.7_{-2.3}^{+2.6}$  \\ 
%&M$_{\rm B}$& M$_{\rm V}$ &11.7&11.7&500 &$7.5_{-0.0005}^{+0.0003}$&$0.90_{-0.001}^{+0.001}$&  $7.7_{-0.002}^{+0.02}$ &  $0.30_{-0.002}^{+0.002}$ & $4.3_{-2.3}^{+2.5}$\\  
\enddata
\tablecomments{Col.(1) - TS type; Cols. (2) and (3) cross-correlated TS; Cols.(4) and (5) mean ${ \bar{P}}$ and median $\tilde{P}$ sampling; Col.(6) number of points in TS; Col.(7): time-lag calculated using ZDCF method; Col.(8): cross correlation coefficient calculated using ZDCF; Col.(9): time-lag calculated using DCF; Col. (10): cross correlation coefficient
calculated using DCF; Col. (11) time-lag calculated using SPEAR method.}
%\tablenotetext{*}{TS1 value/TS2 value is given in the case of different TS length.}
\end{deluxetable}
